Nyquist Signaling Modulation (NSM): An FTN-Inspired Paradigm Shift in Modulation Design for 6G and Beyond

Nyquist Signaling Modulations (NSMs) are a new signaling paradigm inspired by faster-than-Nyquist principles but based on a distinct approach that enables controlled inter-symbol interference through carefully designed finite-impulse-response filters. NSMs can operate in any number of dimensions, including mixed-dimensional configurations, offering wide flexibility in filter design, optional energy balancing, and preservation of the 2-ASK minimum squared Euclidean distance (MSED). Both real and rational tapped filters are investigated, and closed-form expressions are derived for the optimal real-tap filters in the one-dimensional case (MS-PRS), providing analytical insight and strong agreement with simulated bit-error behavior across wide SNR ranges. The paradigm is conceptually expanded through an analog Low-Density Generator Matrix (LDGM) formulation, which broadens the NSM family and unifies modulation and coding within a single, structurally coherent framework. When combined with LDPC coding, it enables efficient and naturally synergistic interaction between the analog modulation and the digital LDPC code. Alternatively, when analog LDGM is employed for both source coding and modulation, a simple and harmonious joint source-channel-modulation structure emerges. In both configurations, the constituent blocks exhibit dual graph-based architectures suited to message passing, achieving high flexibility and complexity-efficient operation. Collectively, these results establish promising physical-layer directions for future 6G communication systems.

==> (inline-0) <==
\begin{tabular}{|c|c|} 
\hline

\multicolumn{2}{|l|}{\# of simple $h_0[k,l]$ filters $ = 512$, \# of non equivalent $h_0[k,l]$ filters $ = 19$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k,l]$ filters with ($\dot{T}_H(D)=\dot{T}_V(D)$) $ = 10$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k,l]$ filters with ($\dot{T}_H(D)=\dot{T}_V(D)$) \& ($\dot{T}_{MD}(D)=\dot{T}_{SD}(D)$) $ = 4$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k,l] = 3 \, \delta[k]\delta[l]$} \\ \hline
\multicolumn{2}{|l|}{\gls{msed}, $d_\text{min}^2 = 36$} \\ [0.5ex]
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$1$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $\delta[k]\delta[l]+\delta[k-1]\delta[l]-\delta[k-2]\delta[l]+\delta[k]\delta[l-1] -\delta[k-1]\delta[l-1]$  \\
& $- \delta[k-2]\delta[l-1] - \delta[k]\delta[l-2] - \delta[k-1]\delta[l-2] + \delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
1 & 1 & -1 \\
1 & -1 & -1 \\
-1 & -1 & 1
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$\frac{303}{64}\,D^{36}+\frac{72287}{4096}\,D^{48}+\frac{81303829}{1048576}\,D^{60}+\frac{8424607141}{33554432}\,D^{72}+\frac{12343195881867}{17179869184}\,D^{84}$ \\
& $+\frac{2351095717152677}{1099511627776}\,D^{96}+\frac{1790043851553091361}{281474976710656}\,D^{108} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{36}+D^{40}+9\,D^{48}+\frac{33}{4}\,D^{52}+\frac{3}{16}\,D^{56}+27\,D^{60}+\frac{247}{8}\,D^{64}+\frac{147}{32}\,D^{68}$ \\
& $+\frac{19381}{256}\,D^{72}+\frac{1591}{16}\,D^{76}+\frac{5165}{128}\,D^{80}+\frac{36487}{256}\,D^{84}+\frac{1336999}{4096}\,D^{88}+\frac{12579}{64}\,D^{92} + \cdots$ \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$2$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $\delta[k]\delta[l]+\delta[k-1]\delta[l]+\delta[k-2]\delta[l]+\delta[k]\delta[l-1] -\delta[k-1]\delta[l-1]$  \\
& $+ \delta[k-2]\delta[l-1] + \delta[k]\delta[l-2] + \delta[k-1]\delta[l-2] + \delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
1 & 1 & 1 \\
1 & -1 & 1 \\
1 & 1 & 1
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$\frac{1}{2}\,D^{\bm{32}}+4\,D^{36}+\frac{7}{16}\,D^{40}+\frac{1033}{256}\,D^{44}+\frac{2695}{256}\,D^{48}+\frac{76775}{16384}\,D^{52}+\frac{1099017}{65536}\,D^{56}$ \\
& $+\frac{45485533}{1048576}\,D^{60}+\frac{25957161}{1048576}\,D^{64}+\frac{3756364595}{67108864}\,D^{68}+\frac{34976674031}{268435456}\,D^{72} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{36}+10\,D^{48}+\frac{3}{16}\,D^{56}+\frac{145}{4}\,D^{60}+\frac{23}{16}\,D^{64}+\frac{179}{64}\,D^{68}+\frac{28933}{256}\,D^{72}+\frac{2391}{128}\,D^{76}$ \\
& $+\frac{10551}{512}\,D^{80}+\frac{29455}{128}\,D^{84}+\frac{443623}{4096}\,D^{88}+\frac{211945}{2048}\,D^{92}+\frac{133133}{256}\,D^{96}+\frac{1703961}{4096}\,D^{100} + \cdots$ \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$3$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $\delta[k]\delta[l]+\delta[k-1]\delta[l]-\delta[k-2]\delta[l]+\delta[k]\delta[l-1] +\delta[k-1]\delta[l-1]$  \\
& $-\delta[k-2]\delta[l-1] - \delta[k]\delta[l-2] - \delta[k-1]\delta[l-2] + \delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
1 & 1 & -1 \\
1 & 1 & -1 \\
-1 & -1 & 1
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$\frac{256}{1323}\,D^{\bm{24}}+\frac{1939699}{333396}\,D^{36}+\frac{593525797}{28005264}\,D^{48}+\frac{7569243727541}{84687918336}\,D^{60}+\frac{3086214936018835}{10670677710336}\,D^{72}$ \\
& $+\frac{5982426040978518241}{7170695421345792}\,D^{84}+\frac{1931985825527324669563}{774435105505345536}\,D^{96} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{36}+10\,D^{48}+\frac{3}{16}\,D^{56}+\frac{145}{4}\,D^{60}+\frac{23}{16}\,D^{64}+\frac{179}{64}\,D^{68}+\frac{28933}{256}\,D^{72}+\frac{2391}{128}\,D^{76}$ \\
& $+\frac{10551}{512}\,D^{80}+\frac{29455}{128}\,D^{84}+\frac{443623}{4096}\,D^{88}+\frac{211945}{2048}\,D^{92}+\frac{133133}{256}\,D^{96}+\frac{1703961}{4096}\,D^{100} + \cdots$ \\ [1ex] 
 \hline

\end{tabular}
\begin{tabular}{|c|c|} 
\hline

\multicolumn{2}{|c|}{Filter~\#$4$} \\ \hline
$\mathring{h}_0[k,l]$ & $(\delta[k]+\delta[k-1]+\delta[k-2])(\delta[l]+\delta[l-1] +\delta[l-2])$  \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
1 & 1 & 1 \\
1 & 1 & 1 \\
1 & 1 & 1
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$\frac{\bm{16}}{\bm{9}}\,D^{24}+\frac{599}{36}\,D^{36}+\frac{28087}{432}\,D^{48}+\frac{5701409}{20736}\,D^{60}+\frac{9873844279}{9331200}\,D^{72}+\frac{377124913061}{99532800}\,D^{84}$ \\
& $+\frac{723691319633083}{53747712000}\,D^{96}+\frac{40447523750736953}{859963392000}\,D^{108}+\frac{520011991761469387}{3224862720000}\,D^{120} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{36}+D^{40}+9\,D^{48}+\frac{33}{4}\,D^{52}+\frac{3}{16}\,D^{56}+27\,D^{60}+\frac{247}{8}\,D^{64}+\frac{147}{32}\,D^{68}+\frac{19381}{256}\,D^{72}$ \\
& $+\frac{1591}{16}\,D^{76}+\frac{5165}{128}\,D^{80}+\frac{36487}{256}\,D^{84}+\frac{1336999}{4096}\,D^{88}+\frac{12579}{64}\,D^{92}+\frac{797359}{2048}\,D^{96} + \cdots$ \\ [1ex] 
 \hline

\end{tabular}
\begin{tabular}{|c|c|} 
\hline

\multicolumn{2}{|l|}{\# of simple $h_0[k,l]$ filters $ = 64512$, \# of non equivalent $h_0[k,l]$ filters $ = 1118$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k,l]$ filters with ($\dot{T}_H(D)=\dot{T}_V(D)$) $ = 100$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k,l]$ filters with ($\dot{T}_H(D)=\dot{T}_V(D)$) \& ($\dot{T}_{MD}(D)=\dot{T}_{SD}(D)$) $ = 8$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k,l] = 7\, \delta[k]\delta[l]$} \\ \hline
\multicolumn{2}{|l|}{\gls{msed}, $d_\text{min}^2 = 196$} \\ [0.5ex]
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$1$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $3\,\delta[k]\delta[l]+\delta[k-1]\delta[l]-3\,\delta[k-2]\delta[l]+\delta[k]\delta[l-1] -3\,\delta[k-1]\delta[l-1]$  \\
& $- \delta[k-2]\delta[l-1] - 3\,\delta[k]\delta[l-2] - \delta[k-1]\delta[l-2] + 3\,\delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
3 & 1 & -3 \\
1 & -3 & -1 \\
-3 & -1 & 3
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$4\,D^{196}+5\,D^{224}+D^{240}+\frac{15}{2}\,D^{252}+\frac{1}{2}\,D^{264}+\frac{9}{2}\,D^{268}+5\,D^{280}+\frac{3}{4}\,D^{284}+\frac{127}{64}\,D^{292}$ \\
& $+\frac{15}{2}\,D^{296}+\frac{45}{16}\,D^{308}+\frac{7}{2}\,D^{312}+\frac{55}{16}\,D^{320}+\frac{25}{4}\,D^{324} +\frac{1}{2}\,D^{328}+\frac{7}{64}\,D^{332} +\frac{185}{16}\,D^{336} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{196}+5\,D^{224}+D^{232}+\frac{15}{2}\,D^{252}+\frac{9}{2}\,D^{\bm{260}}+\frac{1}{2}\,D^{272}+5\,D^{280}+\frac{15}{2}\,D^{288}+\frac{15}{8}\,D^{300}$ \\
& $+\frac{25}{16}\,D^{308}+\frac{25}{4}\,D^{316}+D^{320}+\frac{3}{4}\,D^{324}+\frac{45}{16}\,D^{328}+\frac{67}{16}\,D^{336}+\frac{3}{4}\,D^{340}+\frac{45}{16}\,D^{344} + \cdots$ \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$2$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $3\,\delta[k]\delta[l]+\delta[k-1]\delta[l]+3\,\delta[k-2]\delta[l]+\delta[k]\delta[l-1] -3\,\delta[k-1]\delta[l-1]$  \\
& $+ \delta[k-2]\delta[l-1] + 3\,\delta[k]\delta[l-2] + \delta[k-1]\delta[l-2] + 3\,\delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
3 & 1 & 3 \\
1 & -3 & 1 \\
3 & 1 & 3
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$4\,D^{196}+5\,D^{224}+D^{240}+\frac{15}{2}\,D^{252}+\frac{1}{2}\,D^{264}+\frac{9}{2}\,D^{268}+5\,D^{280}+\frac{3}{4}\,D^{284}+\frac{1}{2}\,D^{\bm{288}}$ \\
& $+\frac{15}{8}\,D^{292}+\frac{15}{2}\,D^{296}+\frac{35}{16}\,D^{308}+\frac{7}{2}\,D^{312}+\frac{11}{4}\,D^{316}+\frac{45}{16}\,D^{320}+\frac{25}{4}\,D^{324}+\frac{11}{16}\,D^{328} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{196}+5\,D^{224}+\frac{1}{2}\,D^{240}+\frac{15}{2}\,D^{252}+D^{264}+\frac{15}{8}\,D^{268}+5\,D^{280}+\frac{9}{2}\,D^{292}+\frac{45}{16}\,D^{296}$ \\
& $+\frac{25}{16}\,D^{308}+\frac{17}{2}\,D^{320}+\frac{47}{16}\,D^{324}+\frac{3}{16}\,D^{328}+\frac{67}{16}\,D^{336}+\frac{55}{4}\,D^{348}+\frac{79}{16}\,D^{352}+\frac{7}{8}\,D^{356} + \cdots$ \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$3$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $3\,\delta[k]\delta[l]+\delta[k-1]\delta[l]-3\,\delta[k-2]\delta[l]+\delta[k]\delta[l-1] +3\,\delta[k-1]\delta[l-1]$  \\
& $-\delta[k-2]\delta[l-1] - 3\,\delta[k]\delta[l-2] - \delta[k-1]\delta[l-2] + 3\,\delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
3 & 1 & -3 \\
1 & 3 & -1 \\
-3 & -1 & 3
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$4\,D^{196}+5\,D^{224}+D^{240}+\frac{15}{2}\,D^{252}+\frac{\bm{11}}{\bm{16}}\,D^{264}+\frac{9}{2}\,D^{268}+5\,D^{280}+\frac{3}{4}\,D^{284}+\frac{37}{16}\,D^{292}$ \\
& $+\frac{15}{2}\,D^{296}+\frac{13}{4}\,D^{308}+\frac{7}{2}\,D^{312}+\frac{13}{4096}\,D^{316}+\frac{51}{16}\,D^{320}+\frac{25}{4}\,D^{324}+\frac{1}{2}\,D^{328}+\frac{23}{128}\,D^{332} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{196}+5\,D^{224}+\frac{1}{2}\,D^{240}+\frac{15}{2}\,D^{252}+D^{264}+\frac{15}{8}\,D^{268}+5\,D^{280}+\frac{9}{2}\,D^{292}+\frac{45}{16}\,D^{296}$ \\
& $+\frac{25}{16}\,D^{308}+\frac{17}{2}\,D^{320}+\frac{47}{16}\,D^{324}+\frac{3}{16}\,D^{328}+\frac{67}{16}\,D^{336}+\frac{55}{4}\,D^{348} + \frac{79}{16}\,D^{352}+\frac{7}{8}\,D^{356} + \cdots$ \\  [1ex] 
 \hline

\end{tabular}
\begin{tabular}{|c|c|} 
\hline

\multicolumn{2}{|c|}{Filter~\#$4$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $3\,\delta[k]\delta[l]+\delta[k-1]\delta[l]+3\,\delta[k-2]\delta[l]+\delta[k]\delta[l-1] +3\,\delta[k-1]\delta[l-1]$  \\
& $+\delta[k-2]\delta[l-1] + 3\,\delta[k]\delta[l-2] + \delta[k-1]\delta[l-2] + 3\,\delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
3 & 1 & 3 \\
1 & 3 & 1 \\
3 & 1 & 3
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$4\,D^{196}+5\,D^{224}+D^{240}+D^{\bm{248}}+\frac{15}{2}\,D^{252}+\frac{1}{2}\,D^{264}+\frac{9}{2}\,D^{268}+3\,D^{276}+5\,D^{280}$ \\
& $+\frac{17}{16}\,D^{284}+\frac{27}{8}\,D^{292}+\frac{15{}{2}}\,D^{296}+3\,D^{304}+\frac{35}{16}\,D^{308}+\frac{17}{4}\,D^{312}+\frac{5}{8}\,D^{316}+\frac{63}{8}\,D^{320} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{196}+5\,D^{224}+D^{232}+\frac{15}{2}\,D^{252}+\frac{9}{2}\,D^{260}+\frac{1}{2}D^{272}+5\,D^{280}+\frac{15}{2}\,D^{288}+\frac{15}{8}\,D^{300}$ \\
& $+\frac{25}{16}\,D^{308}+\frac{25}{4}\,D^{316}+D^{320}+\frac{3}{4}\,D^{324}+\frac{45}{16}\,D^{328}+\frac{67}{16}\,D^{336}+\frac{3}{4}\,D^{340}+\frac{45}{16}\,D^{344} + \cdots$ \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$5$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $\delta[k]\delta[l]+3\,\delta[k-1]\delta[l]-\delta[k-2]\delta[l]+3\,\delta[k]\delta[l-1] -3\,\delta[k-1]\delta[l-1]$  \\
& $-3\,\delta[k-2]\delta[l-1] - \delta[k]\delta[l-2] - 3\,\delta[k-1]\delta[l-2] + \delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
1 & 3 & -1 \\
3 & -3 & -3 \\
-1 & -3 & 1
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$\frac{\bm{37}}{\bm{8}}\,D^{196}+\frac{31}{4}\,D^{224}+\frac{7}{64}\,D^{228}+\frac{375}{32}\,D^{252}+\frac{1}{4}\,D^{256}+\frac{17}{2}\,D^{280}+\frac{157}{256}\,D^{284}+\frac{5}{128}\,D^{288}$ \\
& $+\frac{141}{64}\,D^{304} +\frac{89}{16}\,D^{308}+\frac{293}{128}\,D^{312}+\frac{105}{512}\,D^{316}+\frac{3}{512}\,D^{320}+\frac{1751}{128}\,D^{332} +\frac{1563}{128}\,D^{336} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{196}+D^{200}+\frac{3}{4}\,D^{212}+\frac{11}{2}\,D^{224}+3\,D^{228}+\frac{5}{16}\,D^{236}+2\,D^{240}+\frac{3}{8}\,D^{248}+\frac{35}{4}\,D^{252}$ \\
& $+3\,D^{256}+\frac{7}{64}\,D^{260}+\frac{3}{4}\,D^{264}+\frac{15}{8}\,D^{268}+\frac{7}{16}\,D^{272}+\frac{3}{2}\,D^{276}+\frac{1573}{256}\,D^{280}+\frac{769}{256}\,D^{284}+ \cdots$ \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$8$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $\delta[k]\delta[l]+3\,\delta[k-1]\delta[l]+\delta[k-2]\delta[l]+3\,\delta[k]\delta[l-1] +3\,\delta[k-1]\delta[l-1]$  \\
& $+3\,\delta[k-2]\delta[l-1] + \delta[k]\delta[l-2] + 3\,\delta[k-1]\delta[l-2] + \delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
1 & 3 & 1 \\
3 & 3 & 3 \\
1 & 3 & 1
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$D^{\bm{152}}+\frac{3}{2}\,D^{180}+\frac{19}{4}\,D^{196}+\frac{1}{2}\,D^{208}+\frac{1}{2}\,D^{216}+\frac{13}{2}\,D^{224}+3\,D^{236}+\frac{9}{16}\,D^{240}+\frac{5}{8}\,D^{244}$ \\
& $+\frac{35}{4}\,D^{252}+\frac{17}{8}\,D^{260}+4\,D^{264}+\frac{225}{128}\,D^{268}+\frac{3}{16}\,D^{272}+\frac{31}{4}\,D^{280}+\frac{5}{16}\,D^{284} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{196}+D^{200}+\frac{3}{4}\,D^{212}+\frac{11}{2}\,D^{224}+3\,D^{228}+\frac{5}{16}\,D^{236}+2\,D^{240}+\frac{3}{8}\,D^{248}+\frac{35}{4}\,D^{252}$ \\
& $+3\,D^{256}+\frac{7}{64}\,D^{260}+\frac{3}{4}\,D^{264}+\frac{15}{8}\,D^{268}+\frac{7}{16}\,D^{272}+\frac{3}{2}\,D^{276}+\frac{1573}{256}\,D^{280}+\frac{769}{256}\,D^{284} + \cdots$ \\ [1ex] 
 \hline

 \end{tabular}
\begin{tabular}{|c|c|} 
\hline

\multicolumn{2}{|l|}{\# of simple $h_0[k,l]$ filters $ = 161280$, \# of non equivalent $h_0[k,l]$ filters $ = 2618$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k,l]$ filters with ($\dot{T}_H(D)=\dot{T}_V(D)$) $ = 80$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k,l]$ filters with ($\dot{T}_H(D)=\dot{T}_V(D)$) \& ($\dot{T}_{MD}(D)=\dot{T}_{SD}(D)$) $ = 10$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k,l] = 10\, \delta[k]\delta[l]$} \\ \hline
\multicolumn{2}{|l|}{\gls{msed}, $d_\text{min}^2 = 400$} \\ [0.5ex]
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$1$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $4\,\delta[k]\delta[l]+3\,\delta[k-1]\delta[l]+4\,\delta[k-2]\delta[l]+3\,\delta[k]\delta[l-1] - 3\,\delta[k-2]\delta[l-1]$  \\
& $ - 4\,\delta[k]\delta[l-2] + 3\,\delta[k-1]\delta[l-2] - 4\,\delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
4 & 3 & -4 \\
3 & 0 & 3 \\
4 & -3 & -4
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$4\,D^{400}+5\,D^{480}+\frac{1}{2}\,D^{504}+\frac{3}{4}\,D^{536}+11\,D^{560}+\frac{73}{32}\,D^{584}+\frac{7}{64}\,D^{608}+\frac{33}{8}\,D^{616}+\frac{177}{8}\,D^{640}$ \\
& $+\frac{349}{64}\,D^{664}+\frac{5}{16}\,D^{672}+\frac{57}{64}\,D^{688}+\frac{801}{64}\,D^{696}+\frac{5}{256}\,D^{712}+\frac{1105}{32}\,D^{720}+\frac{3867}{256}\,D^{744} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{400}+4\,D^{480}+\frac{17}{2}\,D^{560}+14\,D^{640}+D^{672}+\frac{3}{4}\,D^{688}+\frac{293}{16}\,D^{720}+\frac{9}{2}\,D^{752}+3\,D^{768}$ \\
& $+61\,D^{800}+\frac{27}{2}\,D^{832}+\frac{139}{16}\,D^{848}+\frac{179}{2}\,D^{880}+\frac{247}{8}\,D^{912}+\frac{161}{8}\,D^{928}+\frac{3}{4}\,D^{944} + \cdots$ \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$2$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $4\,\delta[k]\delta[l] + 3\,\delta[k-1]\delta[l] + 4\,\delta[k-2]\delta[l] + 3\,\delta[k]\delta[l-1] - 3\,\delta[k-2]\delta[l-1]$  \\
& $+ 4\,\delta[k]\delta[l-2] - 3\,\delta[k-1]\delta[l-2] + 4\,\delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
4 & 3 & 4 \\
3 & 0 & -3 \\
4 & -3 & 4
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$4\,D^{400}+5\,D^{480}+\frac{1}{2}\,D^{504}+\frac{3}{4}\,D^{536}+11\,D^{560}+\frac{73}{32}\,D^{584}+\frac{7}{64}\,D^{608}+\frac{33}{8}\,D^{616}+\frac{177}{8}\,D^{640}$ \\
& $+\frac{349}{64}\,D^{664}+\frac{5}{16}\,D^{672}+\frac{57}{64}\,D^{688}+\frac{801}{64}\,D^{696}+\frac{5}{256}\,D^{712}+\frac{1105}{32}\,D^{720}+\frac{3867}{256}\,D^{744} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{400}+4\,D^{480}+\frac{17}{2}\,D^{560}+14\,D^{640}+D^{\bm{656}}+D^{672}+\frac{3}{4}\,D^{688}+\frac{269}{16}\,D^{720}+6\,D^{736}$ \\
& $+\frac{9}{2}\,D^{752}+3\,D^{768}+\frac{1}{2}\,D^{784}+\frac{103}{2}\,D^{800}+17\,D^{816}+\frac{27}{2}\,D^{832}+\frac{139}{16}\,D^{848}+4\,D^{864} + \cdots$ \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$3$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $4\,\delta[k]\delta[l] + 3\,\delta[k-1]\delta[l] - 4\,\delta[k-2]\delta[l] + 3\,\delta[k]\delta[l-1] + 3\,\delta[k-2]\delta[l-1]$  \\
& $ - 4\,\delta[k]\delta[l-2] + 3\,\delta[k-1]\delta[l-2] + 4\,\delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
4 & 3 & -4 \\
3 & 0 & 3 \\
-4 & 3 & 4
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$4\,D^{400}+5\,D^{480}+\frac{1}{2}\,D^{504}+\frac{3}{4}\,D^{536}+11\,D^{560}+\frac{73}{32}\,D^{584}+\frac{7}{64}\,D^{608}+\frac{33}{8}\,D^{616}+\frac{177}{8}\,D^{640}$ \\
& $+\frac{349}{64}\,D^{664}+\frac{5}{16}\,D^{672}+\frac{57}{64}\,D^{688}+\frac{801}{64}\,D^{696}+\frac{5}{256}\,D^{712}+\frac{1105}{32}\,D^{720}+\frac{3867}{256}\,D^{744} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{400}+4\,D^{480}+\frac{17}{2}\,D^{560}+14\,D^{640}+D^{\bm{656}}+D^{672}+\frac{3}{4}\,D^{688}+\frac{269}{16}\,D^{720}+6\,D^{736}$ \\
& $+\frac{9}{2}\,D^{752}+3\,D^{768}+\frac{1}{2}\,D^{784}+\frac{103}{2}\,D^{800}+17\,D^{816}+\frac{27}{2}\,D^{832}+\frac{139}{16}\,D^{848}+4\,D^{864} + \cdots$ \\  [1ex] 
 \hline

\end{tabular}
\begin{tabular}{|c|c|} 
\hline

\multicolumn{2}{|c|}{Filter~\#$4$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $3\,\delta[k]\delta[l]+4\,\delta[k-1]\delta[l]+3\,\delta[k-2]\delta[l]+4\,\delta[k]\delta[l-1] - 4\,\delta[k-2]\delta[l-1]$  \\
& $ - 3\,\delta[k]\delta[l-2] + 4\,\delta[k-1]\delta[l-2] - 3\,\delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
3 & 4 & -3 \\
4 & 0 & 4 \\
3 & -4 & -3
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$4\,D^{400}+5\,D^{480}+\frac{3}{8}\,D^{\bm{496}}+\frac{1}{8}\,D^{512}+\frac{5}{128}\,D^{528}+\frac{195}{256}\,D^{544}+\frac{22535}{2048}\,D^{560}+\frac{897}{1024}\,D^{576}$ \\
& $+\frac{9225}{32768}\,D^{592}+\frac{5637}{65536}\,D^{608}+\frac{2176011}{524288}\,D^{624}+\frac{11669251\,D^{640}}{524288}+\frac{29967373\,D^{656}}{8388608} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{400}+4\,D^{480}+10\,D^{560}+18\,D^{640}+\frac{5}{8}\,D^{648}+\frac{3}{8}\,D^{712}+\frac{457}{16}\,D^{720}+\frac{5}{2}\,D^{728}+\frac{7}{32}\,D^{736}$ \\
& $+\frac{9}{4}\,D^{792}+\frac{299}{4}\,D^{800}+\frac{177}{16}\,D^{808}+\frac{1}{2}\,D^{816}+\frac{9}{128}\,D^{824}+\frac{9}{128}\,D^{864}+\frac{151}{16}\,D^{872} + \cdots$ \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$7$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $4\,\delta[k]\delta[l]+3\,\delta[k-1]\delta[l]-4\,\delta[k-2]\delta[l]+3\,\delta[k]\delta[l-1] -3\,\delta[k-2]\delta[l-1]$  \\
& $ - 4\,\delta[k]\delta[l-2] - 3\,\delta[k-1]\delta[l-2] + 4\,\delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
4 & 3 & -4 \\
3 & 0 & -3 \\
-4 & -3 & 4
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$4\,D^{400}+D^{\bm{472}}+5\,D^{480}+\frac{3}{16}\,D^{488}+\frac{3}{4}\,D^{544}+\frac{39}{8}\,D^{552}+\frac{183}{16}\,D^{560}+\frac{17}{16}\,D^{568}+\frac{1}{2}\,D^{616}$ \\
& $+\frac{17}{4}\,D^{624}+\frac{103}{8}\,D^{632}+\frac{1533}{64}\,D^{640}+\frac{1571}{512}\,D^{648}+\frac{5}{128}\,D^{656}+\frac{5}{16}\,D^{688}+\frac{55}{16}\,D^{696} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{400}+4\,D^{480}+\frac{17}{2}\,D^{560}+14\,D^{640}+D^{656}+D^{672}+\frac{3}{4}\,D^{688}+\frac{269}{16}\,D^{720}+6\,D^{736}$ \\
& $+\frac{9}{2}\,D^{752}+3\,D^{768}+\frac{1}{2}\,D^{784}+\frac{103}{2}\,D^{800}+17\,D^{816}+\frac{27}{2}\,D^{832}+\frac{139}{16}\,D^{848}+4\,D^{864} + \cdots$ \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline

\multicolumn{2}{|c|}{Filter~\#$10$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k,l]$} & $+3\,\delta[k]\delta[l]+4\,\delta[k-1]\delta[l]++3\,\delta[k-2]\delta[l]+4\,\delta[k]\delta[l-1] +4\,\delta[k-2]\delta[l-1]$  \\
& $+3\,\delta[k]\delta[l-2] + 4\,\delta[k-1]\delta[l-2] + 3\,\delta[k-2]\delta[l-2]$ \\ \hline
$\mathring{\bm{h}}_0$ & $\begin{pmatrix}
3 & 4 & 3 \\
4 & 0 & 4 \\
3 & 4 & 3
\end{pmatrix}$ \\ [0.5ex] \hline
\multirow{2}{*}{$\dot{T}_{H,V}(D)$} & 
$4\,D^{400}+D^{\bm{416}}+\frac{1}{2}\,D^{464}+4\,D^{480}+3\,D^{496}+\frac{3}{16}\,D^{512}+D^{528}+\frac{47}{16}\,D^{544}+\frac{2325}{256}\,D^{560}$ \\
& $+\frac{24583}{4096}\,D^{576}+\frac{69641}{65536}\,D^{592}+\frac{5787659}{1048576}\,D^{608}+\frac{149028877}{16777216}\,D^{624}+\frac{4371120143}{268435456}\,D^{640} + \cdots$ \\ [0.5ex] 
\hline
\multirow{2}{*}{$\dot{T}_{MD,SD}(D)$} & 
$6\,D^{400}+4\,D^{480}+D^{544}+\frac{17}{2}\,D^{560}+\frac{1}{2}\,D^{576}+3\,D^{624}+14\,D^{640}+\frac{5}{8}\,D^{648}+\frac{5}{4}\,D^{656}$ \\
& $+\frac{1}{2}\,D^{680}+9\,D^{704}+17\,D^{720}+\frac{5}{2}\,D^{728}+\frac{29}{8}\,D^{736}+\frac{1}{16}\,D^{744}+\frac{1}{16}\,D^{752}+2\,D^{760} + \cdots$ \\ [1ex] 
 \hline

 \end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 384$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 14$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 7 \delta[k]$ and $\mathring{h}_2[k] = 7 \delta[k-1]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 168$} \\
\multicolumn{2}{|l|}{(far below $196,$ the equivalent minimum squared Euclidean distance of $2$-ASK)} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 4$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
$\mathring{h}_0[k]$ & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] -2 \delta[k-3] -3 \delta[k-4] -3 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, -2, -3, -3)$ \\ \hline
$\dot{T}(D)$ & $D^{168}+\tfrac{1}{4} D^{192} + \tfrac{11}{2} D^{196} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
$\mathring{h}_0[k]$ & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 2 \delta[k-3] -3 \delta[k-4] -3 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 2, -3, -3)$ \\ \hline
$\dot{T}(D)$ & $D^{168}+\tfrac{\bm{5}}{\bm{16}} D^{172} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $13$} \\ \hline
$\mathring{h}_0[k]$ & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] -3 \delta[k-3] + 2 \delta[k-4] -3 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, -3, 2, -3)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{3}{4} D^{\bm{132}}+ \tfrac{27}{64} D^{148} + \cdots$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $14$} \\ \hline
$\mathring{h}_0[k]$ & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 2 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, 2)$ \\ \hline
$\dot{T}(D)$ & $D^{\bm{128}}+ \tfrac{1}{2} D^{136} + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 384$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 14$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 9 \delta[k]$ and $\mathring{h}_2[k] = 9 \delta[k-1]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 384$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 4$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
$\mathring{h}_0[k]$ & $4 \delta[k] + 4 \delta[k-1] + 4 \delta[k-2] - \delta[k-3] -4 \delta[k-4] -4 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 4, -1, -4, -4)$ \\ \hline
\multirow{3}{*}{$\dot{T}(D)$} &
$3 D^{324} + 6 D^{360} + D^{392} + \tfrac{23}{2} D^{396} + \tfrac{11}{16} D^{400} + \tfrac{51}{8} D^{428} + \tfrac{45}{4} D^{432}$ \\
&  $ + \tfrac{95}{32} D^{436} + \tfrac{3}{4} D^{460} + \tfrac{131}{8} D^{464} + \tfrac{63}{8} D^{468} + \tfrac{393}{64} D^{472} + \tfrac{1}{4} D^{476} + \tfrac{23}{4} D^{496}$ \\
& $ + \tfrac{189}{8} D^{500} + \tfrac{625}{64} D^{504} + \cdots$ \\ \hline
\multirow{3}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right) + \operatorname{erfc}\left( \sqrt{\tfrac{10}{9} \frac{E_b}{N_0}} \right) + \tfrac{1}{6} \operatorname{erfc}\left( \sqrt{\tfrac{98}{81} \frac{E_b}{N_0}} \right) + \frac{23}{12} \operatorname{erfc}\left( \sqrt{\frac{11}{9} \frac{E_b}{N_0}} \right)$ \\
& $+ \frac{11}{96} \operatorname{erfc}\left( \sqrt{\tfrac{100}{81} \frac{E_b}{N_0}} \right) + \frac{17}{16} \operatorname{erfc}\left( \sqrt{\tfrac{107}{81} \frac{E_b}{N_0}} \right) + \frac{15}{8} \operatorname{erfc}\left( \sqrt{\tfrac{4}{3} \frac{E_b}{N_0}} \right) + \cdots$ \\
& $+ \frac{23}{24} \operatorname{erfc}\left( \sqrt{\tfrac{124}{81} \frac{E_b}{N_0}} \right) + \frac{63}{16} \operatorname{erfc}\left( \sqrt{\tfrac{125}{81} \frac{E_b}{N_0}} \right) + \frac{625}{384} \operatorname{erfc}\left( \sqrt{\tfrac{14}{9} \frac{E_b}{N_0}} \right)$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
$\mathring{h}_0[k]$ & $4 \delta[k] + 4 \delta[k-1] + 4 \delta[k-2] + \delta[k-3] -4 \delta[k-4] -4 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 4, 1, -4, -4)$ \\ \hline
$\dot{T}(D)$ & $3 D^{324} + 6 D^{360} +\tfrac{5}{16} D^{\bm{364}} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# 3} \\ \hline
$\mathring{h}_0[k]$ & $4 \delta[k] + 4 \delta[k-1] + 4 \delta[k-2] + \delta[k-3] + 4 \delta[k-4] -4 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 4, 1, 4, -4)$ \\ \hline
$\dot{T}(D)$ & $3 D^{324} +\tfrac{3}{4} D^{\bm{356}} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $13$} \\ \hline
$\mathring{h}_0[k]$ & $4 \delta[k] + 4 \delta[k-1] + 4 \delta[k-2] -4 \delta[k-3] + \delta[k-4] -4 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 4, -4, 1, -4)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{3}{4} D^{\bm{236}}+ \tfrac{5}{16} D^{268} + \cdots$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $14$} \\ \hline
$\mathring{h}_0[k]$ & $4 \delta[k] + 4 \delta[k-1] + 4 \delta[k-2] + 4 \delta[k-3] + 4 \delta[k-4] + \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 4, 4, 4, 1)$ \\ \hline
$\dot{T}(D)$ & $D^{\bm{232}}+ \tfrac{9}{4} D^{268} + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 35840$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 864$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 4 \delta[k]$ and $\mathring{h}_2[k] = 4 \delta[k-1]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 64$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 8$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + \delta[k-2] + \delta[k-4] + \delta[k-5] - \delta[k-6] + 2 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 1, 0, 1, 1, -1, 2)$ \\ \hline
\multirow{2}{*}{$\dot{T}(D)$} &
$\tfrac{35}{4} D^{64} + \tfrac{7047}{1024} D^{80} + \tfrac{38043}{4096}D^{88} + \tfrac{6422247}{131072} D^{96} + \tfrac{50197941}{1048576} D^{104} + \tfrac{3176897139}{33554432} D^{112}$ \\
& $ + \tfrac{19213169949}{134217728} D^{120} + \tfrac{2474657016613}{8589934592} D^{128} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{35}{24} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right) + 
\tfrac{2349}{2048}\operatorname{erfc}\left( \sqrt{\tfrac{5}{4} \frac{E_b}{N_0}} \right) + \tfrac{12681}{8192} \operatorname{erfc}\left( \sqrt{\tfrac{11}{8} \frac{E_b}{N_0}} \right)$ \\
& $ + \frac{2140749}{262144} \operatorname{erfc}\left( \sqrt{\frac{3}{2} \frac{E_b}{N_0}} \right) + \cdots + \frac{2474657016613}{51539607552} \operatorname{erfc}\left( \sqrt{2 \frac{E_b}{N_0}} \right)$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + \delta[k-2] - \delta[k-4] - \delta[k-5] - \delta[k-6] + 2 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 1, 0, -1, -1, -1, 2)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{35}{4} D^{64} + \tfrac{7047}{1024} D^{80}
+\tfrac{\bm{101223}}{\bm{8192}} D^{88} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $3$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + \delta[k-2] + \delta[k-4] - \delta[k-5] - \delta[k-6] + 2 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 1, 0, 1, -1, -1, 2)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{35}{4} D^{64} + \tfrac{\bm{459}}{\bm{64}} D^{80} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $863$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + \delta[k-1] + 2 \delta[k-2] + \delta[k-3] + 2 \delta[k-4] + \delta[k-5] - \delta[k-6]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 1, 2, 1, 2, 1, -1, 0)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{5}{4} D^{\bm{32}} + \tfrac{1}{2} D^{40} + \cdots$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $864$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + \delta[k-1] + 2 \delta[k-2] + \delta[k-3] + 2 \delta[k-4] + \delta[k-5] + \delta[k-6]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 1, 2, 1, 2, 1, 1, 0)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{\bm{7}}{\bm{4}} D^{32}+ \tfrac{13}{16} D^{40} + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 7168$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 176$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 5 \delta[k]$ and $\mathring{h}_2[k] = 5 \delta[k-1]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 100$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 8$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + \delta[k-2] + \delta[k-4] + 2 \delta[k-5] - 2 \delta[k-6] + 2 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 2, 0, 1, 2, -2, 2)$ \\ \hline
\multirow{4}{*}{$\dot{T}(D)$} &
$3 D^{100} + \tfrac{1}{4} D^{104} + \tfrac{89}{256}D^{108} + \tfrac{1}{16} D^{112} + \tfrac{257}{256} D^{116} + \tfrac{97}{16} D^{120} + \tfrac{2307}{1024} D^{124}$ \\
& $ + \tfrac{959}{512} D^{128} + \tfrac{175}{512} D^{132} + \tfrac{707}{128} D^{136} + \tfrac{14033}{1024} D^{140}  + \tfrac{17379}{2048} D^{144}  + \tfrac{90353}{16384} D^{148}$ \\
& $ + \tfrac{152637}{65536} D^{152} + \tfrac{2078229}{131072} D^{156} + \tfrac{822013}{32768} D^{160} + \tfrac{2807915}{131072} D^{164}  + \tfrac{469075}{32768} D^{168}$ \\
& $ + \tfrac{5710973}{524288} D^{172} + \tfrac{9536375}{262144} D^{176} + \tfrac{26686779}{524288} D^{180} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right) + 
\tfrac{1}{24}\operatorname{erfc}\left( \sqrt{\tfrac{21}{20} \frac{E_b}{N_0}} \right) + \tfrac{89}{1536} \operatorname{erfc}\left( \sqrt{\tfrac{11}{10} \frac{E_b}{N_0}} \right)  + \tfrac{1}{96} \operatorname{erfc}\left( \sqrt{\tfrac{28}{25} \frac{E_b}{N_0}} \right)$ \\
& $ + \cdots + \frac{5710973}{3145728} \operatorname{erfc}\left( \sqrt{\frac{43}{25} \frac{E_b}{N_0}} \right) + \frac{9536375}{1572864} \operatorname{erfc}\left( \sqrt{\frac{44}{25} \frac{E_b}{N_0}} \right) + \frac{8895593}{1048576} \operatorname{erfc}\left( \sqrt{\tfrac{9}{5} \frac{E_b}{N_0}} \right)$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + 2 \delta[k-2] + \delta[k-3] + 2 \delta[k-5] - 2 \delta[k-6] + 2 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 2, 1, 0, 2, -2, 2)$ \\ \hline
$\dot{T}(D)$ & $3 D^{100} + \tfrac{\bm{27}}{\bm{16}} D^{104} + \tfrac{9}{256} D^{108} + \tfrac{9}{256} D^{116} + \tfrac{97}{16} D^{120} + \tfrac{8895}{1024} D^{124} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $175$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + 2 \delta[k-2] + 2 \delta[k-3] + 2 \delta[k-4] + \delta[k-5] + 2 \delta[k-6]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 2, 2, 2, 1, 2, 0)$ \\ \hline
$\dot{T}(D)$ & $D^{\bm{56}} + \tfrac{9}{4} D^{76} + \tfrac{1}{2} D^{80} + \tfrac{27}{64} D^{84} + \tfrac{5}{256} D^{88} + \tfrac{201}{256} D^{92} + \tfrac{5}{2} D^{96} + \cdots$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $176$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + 2 \delta[k-2] + 2 \delta[k-3] + 2 \delta[k-4] + 2 \delta[k-5] + \delta[k-6]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 2, 2, 2, 2, 1, 0)$ \\ \hline
$\dot{T}(D)$ & $D^{56} + \tfrac{1}{2} D^{\bm{64}} + \tfrac{3}{16} D^{72} + \tfrac{9}{4} D^{76} + \tfrac{85}{256} D^{80} + \tfrac{5625}{4096} D^{84}  + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 71680$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 2240$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 7 \delta[k]$ and $\mathring{h}_2[k] = 7 \delta[k-1]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 196$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 8$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 2 \delta[k-2] - \delta[k-3] + 2 \delta[k-4] + 2 \delta[k-5]$ \\
& $- 3 \delta[k-6] + 3 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 2, -1, 2, 2, -3, 3)$ \\ \hline
\multirow{4}{*}{$\dot{T}(D)$} &
$3 D^{196} + 4 D^{224} + \tfrac{5}{16}D^{236} + \tfrac{11}{16} D^{240} + \tfrac{5}{16} D^{244} + \tfrac{1}{2} D^{248} + 6 D^{252} + \tfrac{7}{8} D^{256}$ \\
& $+ \tfrac{7}{32} D^{260} + \tfrac{5}{4} D^{264} + \tfrac{203}{64} D^{268} + \tfrac{9}{8} D^{272} + \tfrac{169}{128} D^{276}  + \tfrac{147}{16} D^{280} + \tfrac{909}{256} D^{284}$ \\
& $+ \tfrac{229}{256} D^{288} + \tfrac{377}{128} D^{292} + \tfrac{1829}{256} D^{296} + \tfrac{155}{64} D^{300} + \tfrac{289}{128} D^{304} + \tfrac{16237}{1024} D^{308}$ \\
& $ + \tfrac{1851}{256} D^{312} + \tfrac{2199}{1024} D^{316} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right) + 
\tfrac{2}{3}\operatorname{erfc}\left( \sqrt{\tfrac{8}{7} \frac{E_b}{N_0}} \right) + \tfrac{5}{96} \operatorname{erfc}\left( \sqrt{\tfrac{59}{49} \frac{E_b}{N_0}} \right)  + \tfrac{11}{96} \operatorname{erfc}\left( \sqrt{\tfrac{60}{49} \frac{E_b}{N_0}} \right)$ \\
& $ + \cdots + \frac{16237}{6144} \operatorname{erfc}\left( \sqrt{\frac{11}{7} \frac{E_b}{N_0}} \right) + \frac{617}{512} \operatorname{erfc}\left( \sqrt{\frac{78}{49} \frac{E_b}{N_0}} \right) + \frac{733}{2048} \operatorname{erfc}\left( \sqrt{\tfrac{79}{49} \frac{E_b}{N_0}} \right)$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 2 \delta[k-2] + 2 \delta[k-3] + \delta[k-4] - 2 \delta[k-5]$ \\
& $- 3 \delta[k-6] + 3 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 2, 2, 1, -2, -3, 3)$ \\ \hline
$\dot{T}(D)$ & $3 D^{196} + 4 D^{224} + \tfrac{1}{2} D^{\bm{232}} + \tfrac{7}{64} D^{236} + \tfrac{3}{8} D^{240} + \tfrac{27}{64} D^{244} + \tfrac{7}{8} D^{248} + 6 D^{252} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2239$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $2 \delta[k] + 2 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] - 3 \delta[k-5]$ \\
& $+ 2 \delta[k-6] - \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 3, 3, 3, -3, 2, -1)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{3}{4} D^{\bm{84}} + \tfrac{3}{16} D^{136} + \tfrac{7}{64} D^{140} + \tfrac{7}{64} D^{148} + \tfrac{3}{16} D^{152} + \tfrac{7}{64} D^{156} + \cdots$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2240$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $2 \delta[k] + 2 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-5]$ \\
& $+ 2 \delta[k-6] + \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 3, 3, 3, 3, 2, 1)$ \\ \hline
$\dot{T}(D)$ & $D^{\bm{80}} + \tfrac{1}{2} D^{88} + \tfrac{3}{16} D^{96} + \tfrac{1}{16} D^{104} + \tfrac{133}{256} D^{112} + \tfrac{5}{16} D^{116} + \tfrac{195}{512} D^{120} + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\end{table}

% Table 8

\begin{table}[H]%[!htbp]%[H]
\caption{Selected rate-$3/2$ NSMs, with simple filters' coefficients, with common filter $\bm{h}_0$ pattern $\bm{\pi}_0 = (3, 3, 3, 3, 3, 3, 3, 1),$ arranged in a decreasing performance order, starting from the best one. Relative degradation in performance due to distance reduction or/and multiplicity increase when moving from one filter to the next is emphasized in bold.}
\label{table:NSMs Rate-3/2 Filter Pattern (3, 3, 3, 3, 3, 3, 3, 1)}
\centering
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 2048$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 64$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 8 \delta[k]$ and $\mathring{h}_2[k] = 8 \delta[k-1]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 256$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 8$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] - \delta[k-3] - 3 \delta[k-4] - 3 \delta[k-5]$ \\
& $+ 3 \delta[k-6] - 3 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, -1, -3, -3, 3, -3)$ \\ \hline
\multirow{2}{*}{$\dot{T}(D)$} &
$\tfrac{75}{16} D^{256} + \tfrac{185}{128} D^{272} + \tfrac{35}{128}D^{288} + \tfrac{4371}{4096} D^{304} + \tfrac{95871}{8192} D^{320} + \tfrac{96355}{16384} D^{336}$ \\
& $ + \tfrac{267783}{131072} D^{352} + \tfrac{34213117}{524288} D^{368} + \tfrac{9233061}{262144} D^{384} + \tfrac{339009929}{16777216} D^{400} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{25}{32} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right) + \tfrac{185}{768}\operatorname{erfc}\left( \sqrt{\tfrac{17}{16} \frac{E_b}{N_0}} \right) + \tfrac{35}{768} \operatorname{erfc}\left( \sqrt{\tfrac{9}{8} \frac{E_b}{N_0}} \right) + \tfrac{1457}{8192} \operatorname{erfc}\left( \sqrt{\tfrac{19}{16} \frac{E_b}{N_0}} \right)$ \\
& $ + \cdots + \frac{3077687}{524288} \operatorname{erfc}\left( \sqrt{\frac{3}{2} \frac{E_b}{N_0}} \right) + \frac{339009929}{100663296} \operatorname{erfc}\left( \sqrt{\tfrac{25}{16} \frac{E_b}{N_0}} \right)$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] - \delta[k-3] - 3 \delta[k-4] - 3 \delta[k-5]$ \\
& $- 3 \delta[k-6] + 3 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, -1, -3, -3, -3, 3)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{7}{64} D^{\bm{240}} + \tfrac{37}{8} D^{256} + \tfrac{13}{8} D^{272} + \tfrac{307}{256} D^{288} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $63$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] - 3 \delta[k-5]$ \\
& $+ \delta[k-6] -3 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, -3, 1, -3)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{3}{4} D^{\bm{144}} + \tfrac{3}{16} D^{192} + \tfrac{103}{64} D^{208} + \tfrac{449}{256} D^{240} + \tfrac{509}{128} D^{256} + \cdots$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $64$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-5]$ \\
& $+ 3 \delta[k-6] + \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, 3, 3, 1)$ \\ \hline
$\dot{T}(D)$ & $D^{\bm{128}} + \tfrac{1}{2} D^{160} + \tfrac{39}{16} D^{192} + \tfrac{1}{2} D^{208} + \tfrac{7437}{4096} D^{224} + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\end{table}

% Table 9

\begin{table}[H]%[!htbp]%[H]
\caption{Selected rate-$3/2$ NSMs, with simple filters' coefficients, with common filter $\bm{h}_0$ pattern $\bm{\pi}_0 = (4, 4, 4, 4, 3, 3, 3, 3),$ arranged in a decreasing performance order, starting from the best one. Relative degradation in performance due to distance reduction or/and multiplicity increase when moving from one filter to the next is emphasized in bold.}
\label{table:NSMs Rate-3/2 Filter Pattern (4, 4, 4, 4, 3, 3, 3, 3)}
\centering
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 17920$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 596$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 10 \delta[k]$ and $\mathring{h}_2[k] = 10 \delta[k-1]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 400$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 8$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $4 \delta[k] + 4 \delta[k-1] + 3 \delta[k-2] - 3 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-5]$ \\
& $- 4 \delta[k-6] + 4 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 3, -3, 3, 3, -4, 4)$ \\ \hline
\multirow{2}{*}{$\dot{T}(D)$} & $\tfrac{29}{8} D^{400} + \tfrac{73}{8} D^{480} + \tfrac{14275}{512}D^{560} + \tfrac{18277}{256} D^{640} + \tfrac{5395659}{32768} D^{720}$ \\
& $ + \tfrac{24366511}{65536} D^{800} + \tfrac{869854495}{1048576} D^{880} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{29}{48} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{73}{48}\operatorname{erfc}\left( \sqrt{\tfrac{6}{5} \frac{E_b}{N_0}} \right)
+ \tfrac{14275}{3072} \operatorname{erfc}\left( \sqrt{\tfrac{7}{5} \frac{E_b}{N_0}} \right)
+ \tfrac{18277}{1536} \operatorname{erfc}\left( \sqrt{\tfrac{8}{5} \frac{E_b}{N_0}} \right)$ \\
& $ + \frac{1798553}{196608} \operatorname{erfc}\left( \sqrt{\tfrac{9}{5} \frac{E_b}{N_0}} \right)  
+ \frac{24366511}{393216} \operatorname{erfc}\left( \sqrt{2 \frac{E_b}{N_0}} \right)
+ \frac{869854495}{6291456} \operatorname{erfc}\left( \sqrt{\tfrac{11}{5} \frac{E_b}{N_0}} \right)$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filters \# $2$ \& $3$} \\ \hline
\multirow{3}{*}{$\mathring{h}_0[k]$} & $4 \delta[k] + 4 \delta[k-1] + 3 \delta[k-2] - 3 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-5]$ \\
& $+ 4 \delta[k-6] - 4 \delta[k-7]$ \& $4 \delta[k] + 4 \delta[k-1]$ \\
& $+ 3 \delta[k-2] - 3 \delta[k-3] - 3 \delta[k-4] - 3 \delta[k-5]- 4 \delta[k-6] + 4 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 3, -3, 3, 3, 4, -4)$ \& $(4, 4, 3, -3, -3, -3, -4, 4)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{29}{8} D^{400} + D^{\bm{416}} + \tfrac{3}{4} D^{432} + \tfrac{1}{2} D^{448} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $595$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 4 \delta[k-2] + 4 \delta[k-3] + 4 \delta[k-4] - 4 \delta[k-5]$ \\
& $+ 3 \delta[k-6] -3 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 4, 4, 4, -4, 3, -3)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{3}{4} D^{\bm{176}} + \tfrac{3}{16} D^{256} + \tfrac{7}{32} D^{272} + \tfrac{7}{64} D^{304} + \tfrac{521}{256} D^{336} + \cdots$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $596$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 4 \delta[k-2] + 4 \delta[k-3] + 4 \delta[k-4] + 4 \delta[k-5]$ \\
& $+ 3 \delta[k-6] + 3 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 4, 4, 4, 4, 3, 3)$ \\ \hline
$\dot{T}(D)$ & $D^{\bm{160}} + \tfrac{1}{2} D^{176} + \tfrac{3}{16} D^{192} + \tfrac{1}{16} D^{208} + \tfrac{133}{256} D^{224} + \cdots$ \\ [1ex] 
 \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 384$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 3$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 7 \delta[k],$ $\mathring{h}_2[k] = 7 \delta[k-1]$ and $\mathring{h}_3[k] = 7 \delta[k-2]$} \\ \hline
\multicolumn{2}{|l|}{Minimum squared Euclidean distance, $d_\text{min}^2 = 196$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 2$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
$\mathring{h}_0[k]$ & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] - 2 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, -2)$ \\ \hline
\multirow{4}{*}{$\dot{T}(D)$} &
$4 D^{196} + \tfrac{1}{2} D^{208} + \tfrac{3}{4}D^{212} + \tfrac{7}{64} D^{220} + \tfrac{43}{8} D^{224} + \tfrac{5}{16} D^{228} + \tfrac{5}{256} D^{232} + \tfrac{427}{256} D^{236}$ \\
& $ + \tfrac{43}{16} D^{240}  + \tfrac{461}{4096} D^{244} + \tfrac{43}{128} D^{248} + \tfrac{4433}{512} D^{252} + \tfrac{2081}{2048} D^{256} + \tfrac{1531}{16384} D^{260}$ \\
& $ + \tfrac{4475}{2048} D^{264} + \tfrac{965779}{262144} D^{268} + \tfrac{11507}{32768} D^{272} + \tfrac{28159}{65536} D^{276} + \tfrac{7796747}{1048576} D^{280}$ \\
& $ + \tfrac{1388067}{1048576} D^{284} + \tfrac{23529}{131072} D^{288} + \tfrac{29863513}{16777216} D^{292} + \tfrac{265513}{65536} D^{296} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & 
$\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{1}{16}\operatorname{erfc}\left( \sqrt{\tfrac{52}{49} \frac{E_b}{N_0}} \right)
+ \tfrac{3}{32} \operatorname{erfc}\left( \sqrt{\tfrac{53}{49} \frac{E_b}{N_0}} \right)
+ \tfrac{7}{512} \operatorname{erfc}\left( \sqrt{\tfrac{55}{49} \frac{E_b}{N_0}} \right)$ \\
& $+ \cdots + \tfrac{29863513}{134217728} \operatorname{erfc}\left( \sqrt{\tfrac{73}{49} \frac{E_b}{N_0}} \right)
+ \frac{265513}{524288} \operatorname{erfc}\left( \sqrt{\tfrac{74}{49} \frac{E_b}{N_0}} \right)$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
$\mathring{h}_0[k]$ & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 2 \delta[k-4] - 3 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 2, -3)$ \\ \hline
$\dot{T}(D)$ & $4 D^{196} + \tfrac{3}{4} D^{\bm{204}} + \tfrac{5}{16} D^{212} + \tfrac{1}{2} D^{216} + \tfrac{7}{64} D^{220} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $3$} \\ \hline
$\mathring{h}_0[k]$ & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 2 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, 2)$ \\ \hline
$\dot{T}(D)$ & $4 D^{196} + D^{\bm{200}} + \tfrac{3}{4} D^{204} + \tfrac{1}{2} D^{208} + \tfrac{5}{16} D^{212} + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 384$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 3$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 9 \delta[k],$ $\mathring{h}_2[k] = 9 \delta[k-1]$ and $\mathring{h}_3[k] = 9 \delta[k-2]$} \\ \hline
\multicolumn{2}{|l|}{Minimum squared Euclidean distance, $d_\text{min}^2 = 324$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 2$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
$\mathring{h}_0[k]$ & $4 \delta[k] + 4 \delta[k-1] + 4 \delta[k-2] + 4 \delta[k-3] + 4 \delta[k-4] - \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 4, 4, 4, -1)$ \\ \hline
\multirow{4}{*}{$\dot{T}(D)$} & $4 D^{324} + 5 D^{360} + \tfrac{1}{2} D^{368} + \tfrac{3}{4} D^{388} + \tfrac{15}{2} D^{396} + \tfrac{25}{16} D^{404} + \tfrac{7}{64} D^{412} + \tfrac{7}{2} D^{424}$ \\
& $ + \tfrac{43}{8} D^{432}  + \tfrac{15}{8} D^{440} + \tfrac{5}{16} D^{448} + \tfrac{5}{16} D^{452} + \tfrac{5}{256} D^{456} + \tfrac{55}{8} D^{460}$ \\
& $ + \tfrac{105}{32} D^{468} + \tfrac{387}{256} D^{476} + \tfrac{45}{128} D^{484} + \tfrac{31}{16} D^{488} + \tfrac{55}{1024} D^{492} + \tfrac{113}{16} D^{496} $ \\
& $+ \tfrac{13}{4096} D^{500} + \tfrac{53}{16} D^{504} + \tfrac{443}{256} D^{512} + \tfrac{7}{64} D^{516} + \tfrac{11}{32} D^{520} + \tfrac{159}{32} D^{524} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & 
$\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{5}{8}\operatorname{erfc}\left( \sqrt{\tfrac{10}{9} \frac{E_b}{N_0}} \right)
+ \tfrac{1}{16} \operatorname{erfc}\left( \sqrt{\tfrac{92}{81} \frac{E_b}{N_0}} \right)
+ \tfrac{3}{32} \operatorname{erfc}\left( \sqrt{\tfrac{97}{81} \frac{E_b}{N_0}} \right)$ \\
& $+ \cdots + \tfrac{11}{256} \operatorname{erfc}\left( \sqrt{\tfrac{130}{81} \frac{E_b}{N_0}} \right)
+ \frac{159}{256} \operatorname{erfc}\left( \sqrt{\tfrac{131}{81} \frac{E_b}{N_0}} \right)$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
$\mathring{h}_0[k]$ & $4 \delta[k] + 4 \delta[k-1] + 4 \delta[k-2] + 4 \delta[k-3] + \delta[k-4] - 4 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 4, 4, 1, -4)$ \\ \hline
$\dot{T}(D)$ & $4 D^{324} + 5 D^{360} + \tfrac{3}{4} D^{\bm{364}} + \tfrac{1}{2} D^{392} + \tfrac{15}{2} D^{396} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $3$} \\ \hline
$\mathring{h}_0[k]$ & $4 \delta[k] + 4 \delta[k-1] + 4 \delta[k-2] + 4 \delta[k-3] + 4 \delta[k-4] + \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 4, 4, 4, 1)$ \\ \hline
$\dot{T}(D)$ & $4 D^{324} + \bm{6} D^{360} + \tfrac{197}{16} D^{396} + \tfrac{237}{16} D^{432} + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 512$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 8$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 3 \delta[k],$ $\mathring{h}_2[k] = 3 \delta[k-1]$ and $\mathring{h}_3[k] = 3 \delta[k-2]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 36$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 4$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] - \delta[k-5]$ \\
& $+ \delta[k-6] - \delta[k-7] + \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 1, 1, -1, 1, -1, 1)$ \\ \hline
\multirow{2}{*}{$\dot{T}(D)$} & $\tfrac{37}{8} D^{36} + \tfrac{3}{16} D^{40} + \tfrac{7}{32}D^{44} + \tfrac{115}{8} D^{48} + \tfrac{745}{256} D^{52} + \tfrac{827}{256} D^{56} + \tfrac{194769}{4096} D^{60}$ \\
& $ + \tfrac{84371}{4096} D^{64} + \tfrac{187375}{8192} D^{68} + \tfrac{1644411}{16384} D^{72} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{37}{64} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{3}{128}\operatorname{erfc}\left( \sqrt{\tfrac{6}{5} \frac{E_b}{N_0}} \right)
+ \tfrac{7}{256} \operatorname{erfc}\left( \sqrt{\tfrac{7}{5} \frac{E_b}{N_0}} \right)
+ \tfrac{115}{64} \operatorname{erfc}\left( \sqrt{\tfrac{8}{5} \frac{E_b}{N_0}} \right)$ \\
& $ + \frac{84371}{32768} \operatorname{erfc}\left( \sqrt{\tfrac{16}{9} \frac{E_b}{N_0}} \right)  
+ \frac{187375}{65536} \operatorname{erfc}\left( \sqrt{\tfrac{17}{9} \frac{E_b}{N_0}} \right)
+ \frac{1644411}{131072} \operatorname{erfc}\left( \sqrt{2 \frac{E_b}{N_0}} \right)$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] - \delta[k-5]$ \\
& $- \delta[k-6] - \delta[k-7] - \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 1, 1, -1, -1, -1, -1)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{\bm{303}}{\bm{64}} D^{36} + \tfrac{72287}{4096} D^{48} + \tfrac{81303829}{1048576} D^{60} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $3$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] - \delta[k-5]$ \\
& $+ \delta[k-6] - \delta[k-7] - \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 1, 1, -1, 1, -1, -1)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{1}{2} D^{\bm{32}} + 4 D^{36} + \tfrac{3}{16} D^{40} + \tfrac{1009}{256} D^{44} + \tfrac{2437}{256} D^{48} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $8$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] + \delta[k-5]$ \\
& $+ \delta[k-6] + \delta[k-7] + \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 1, 1, 1, 1, 1, 1)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{16}{9} D^{\bm{24}} + \tfrac{599}{36} D^{36} + \tfrac{28087}{432} D^{48} + \tfrac{5701409}{20736} D^{60} + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 645120$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 2294$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 7 \delta[k],$ $\mathring{h}_2[k] = 7 \delta[k-1]$ and $\mathring{h}_3[k] = 7 \delta[k-2]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 196$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 4$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 2 \delta[k-2] + 2 \delta[k-3] + 3 \delta[k-5] - 2 \delta[k-6]$ \\
& $- 3 \delta[k-7] + \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 2, 2, 0, 3, -2, -3, 1)$ \\ \hline
\multirow{3}{*}{$\dot{T}(D)$} &
$4 D^{196} + 4 D^{224} + \tfrac{9}{2}D^{252} + \tfrac{1}{2} D^{272} + \tfrac{3}{4} D^{276} + \tfrac{11}{2} D^{280} + \tfrac{5}{8} D^{284}$ \\
& $ + \tfrac{19}{16} D^{288} + \tfrac{7}{64} D^{292} + \tfrac{1}{16} D^{296} + \tfrac{437}{256} D^{300} + \tfrac{917}{256} D^{304} + \tfrac{11951}{1024} D^{308}$ \\
& $ + \tfrac{1485}{512} D^{312} + \tfrac{22009}{4096} D^{316} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{1}{2}\operatorname{erfc}\left( \sqrt{\tfrac{8}{7} \frac{E_b}{N_0}} \right)
+ \tfrac{9}{16} \operatorname{erfc}\left( \sqrt{\tfrac{9}{7} \frac{E_b}{N_0}} \right)
+ \tfrac{1}{16} \operatorname{erfc}\left( \sqrt{\tfrac{68}{49} \frac{E_b}{N_0}} \right)$ \\
& $ + \frac{11951}{8192} \operatorname{erfc}\left( \sqrt{\tfrac{11}{7} \frac{E_b}{N_0}} \right)  
+ \frac{1485}{4096} \operatorname{erfc}\left( \sqrt{\tfrac{78}{49} \frac{E_b}{N_0}} \right)
+ \frac{22009}{32768} \operatorname{erfc}\left( \sqrt{\tfrac{79}{49} \frac{E_b}{N_0}} \right)$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + \delta[k-2] + 2 \delta[k-3] + 3 \delta[k-5] - 2 \delta[k-6]$ \\
& $- 3 \delta[k-7] + 2 \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 1, 2, 0, 3, -2, -3, 2)$ \\ \hline
$\dot{T}(D)$ & $4 D^{196} + 4 D^{224} + \tfrac{9}{2}D^{252} + \tfrac{\bm{11}}{\bm{16}} D^{272} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $3$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 2 \delta[k-2] + 3 \delta[k-3] + 2 \delta[k-5] + \delta[k-6]$ \\
& $- 3 \delta[k-7] - 2 \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 2, 3, 0, 2, 1, -3, -2)$ \\ \hline
$\dot{T}(D)$ & $4 D^{196} + 4 D^{224} + \tfrac{9}{2}D^{252} + \tfrac{3}{4} D^{\bm{268}} + \tfrac{7}{64} D^{276} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2293$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 2 \delta[k-5]$ \\
& $+ 2 \delta[k-6] + 2 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 1, 3, 3, 2, 2, 2, 0)$ \\ \hline
$\dot{T}(D)$ & $D^{\bm{136}} + \tfrac{3}{2} D^{164} + \tfrac{3}{4}D^{172} + \tfrac{1}{2} D^{176} + \tfrac{1}{2} D^{192} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2294$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 2 \delta[k-1] + 2 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + \delta[k-5]$ \\
& $+ 3 \delta[k-6] + 2 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 2, 2, 3, 3, 1, 3, 2, 0)$ \\ \hline
$\dot{T}(D)$ & $D^{136} + \tfrac{3}{2} D^{164} + \tfrac{1}{2}D^{\bm{168}}  + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 64512$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 380$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 7 \delta[k],$ $\mathring{h}_2[k] = 7 \delta[k-1]$ and $\mathring{h}_3[k] = 7 \delta[k-2]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 196$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 4$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + \delta[k-2] + 3 \delta[k-3] + \delta[k-4] - \delta[k-5]$ \\
& $- \delta[k-6] + 3 \delta[k-7] + 3 \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 1, 3, 1, -1, -1, 3, 3)$ \\ \hline
\multirow{3}{*}{$\dot{T}(D)$} &
$4 D^{196} + 5 D^{224} + \tfrac{15}{2}D^{252} + \tfrac{5}{16} D^{260} + \tfrac{1}{2} D^{272} + 5 D^{280} + \tfrac{7}{4} D^{288}$ \\
& $ + \tfrac{75}{64} D^{292} + \tfrac{1}{2} D^{296} + \tfrac{11}{4} D^{300} + \tfrac{107}{64} D^{308} + \tfrac{1}{8} D^{312} + \tfrac{125}{32} D^{316} + \tfrac{25}{4} D^{320}$ \\
& $ + \tfrac{175}{64} D^{324} + \tfrac{1589}{256} D^{328} + \tfrac{77}{16} D^{336} + \tfrac{101}{128} D^{340} + \tfrac{1295}{256} D^{344} + \tfrac{14659}{1024} D^{348} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{5}{8}\operatorname{erfc}\left( \sqrt{\tfrac{8}{7} \frac{E_b}{N_0}} \right)
+ \tfrac{15}{16} \operatorname{erfc}\left( \sqrt{\tfrac{9}{7} \frac{E_b}{N_0}} \right)
+ \tfrac{5}{128} \operatorname{erfc}\left( \sqrt{\tfrac{65}{49} \frac{E_b}{N_0}} \right)$ \\
& $ + \frac{101}{1024} \operatorname{erfc}\left( \sqrt{\tfrac{85}{49} \frac{E_b}{N_0}} \right)  
+ \frac{1295}{2048} \operatorname{erfc}\left( \sqrt{\tfrac{86}{49} \frac{E_b}{N_0}} \right)
+ \frac{14659}{8192} \operatorname{erfc}\left( \sqrt{\tfrac{87}{49} \frac{E_b}{N_0}} \right)$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + \delta[k-4] - \delta[k-5]$ \\
& $+ \delta[k-6] - \delta[k-7] + 3 \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 1, -1, 1, -1, 3)$ \\ \hline
$\dot{T}(D)$ & $4 D^{196} + 5 D^{224} + \tfrac{15}{2}D^{252} + \tfrac{5}{16} D^{260} + \tfrac{1}{2} D^{272} + \tfrac{\bm{83}}{\bm{16}} D^{280} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $3$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + \delta[k-2] + 3 \delta[k-3] + \delta[k-4] - \delta[k-5]$ \\
& $+ \delta[k-6] - 3 \delta[k-7] + 3 \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 1, 3, 1, -1, 1, -3, 3)$ \\ \hline
$\dot{T}(D)$ & $4 D^{196} + 5 D^{224} + \tfrac{15}{2}D^{252} + \tfrac{5}{16} D^{260} + \tfrac{1}{2} D^{272} + \tfrac{3}{4} D^{\bm{276}} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $379$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + \delta[k-2] + 3 \delta[k-3] - 3 \delta[k-4] + \delta[k-5]$ \\
& $+ \delta[k-6] - 3 \delta[k-7] + \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 1, 3, -3, 1, 1, -3, 1)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{3}{4} D^{\bm{140}} + \tfrac{3}{2} D^{168} + \tfrac{27}{64}D^{180} + \tfrac{1}{2} D^{184} + \tfrac{21}{4} D^{196} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $380$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + \delta[k-5]$ \\
& $+ 3 \delta[k-6] + \delta[k-7] + \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 1, 3, 3, 1, 3, 1, 1)$ \\ \hline
$\dot{T}(D)$ & $D^{\bm{136}} + \tfrac{9}{4} D^{164} + \tfrac{1}{2} D^{168}  + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\end{table}

% Table 7

\begin{table}[H]%[!htbp]%[H]
\caption{Selected rate-$4/3$ NSMs, with simple filters' coefficients, with common filter $\bm{h}_0$ pattern $\bm{\pi}_0 = (3, 3, 3, 3, 3, 3, 3, 1, 0),$ arranged in a decreasing performance order, starting from the best one. Relative degradation in performance due to distance reduction or/and multiplicity increase when moving from one filter to the next is emphasized in bold.}
\label{table:NSMs Rate-4/3 Filter Pattern (3, 3, 3, 3, 3, 3, 3, 1, 0)}
\centering
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 18432$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 82$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 8 \delta[k],$ $\mathring{h}_2[k] = 8 \delta[k-1]$ and $\mathring{h}_3[k] = 8 \delta[k-2]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 256$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 4$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-6]$ \\
& $- \delta[k-7] - 3 \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, 0, 3, -1, -3)$ \\ \hline
\multirow{2}{*}{$\dot{T}(D)$} & $4 D^{256} + \tfrac{145}{16} D^{320} + \tfrac{3}{16} D^{344} + \tfrac{33}{16} D^{360} + \tfrac{6645}{256} D^{384} + \tfrac{843}{1024} D^{400} + \tfrac{155}{64} D^{408}$ \\
& $ + \tfrac{6803}{512} D^{424} + \tfrac{49}{256} D^{432} + \tfrac{2055}{4096} D^{440} + \tfrac{5207}{128} D^{448} + \tfrac{11}{1024} D^{456} + \tfrac{98003}{16384} D^{464} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{145}{128}\operatorname{erfc}\left( \sqrt{\tfrac{5}{4} \frac{E_b}{N_0}} \right)
+ \tfrac{3}{128} \operatorname{erfc}\left( \sqrt{\tfrac{43}{32} \frac{E_b}{N_0}} \right)
+ \tfrac{33}{128} \operatorname{erfc}\left( \sqrt{\tfrac{45}{32} \frac{E_b}{N_0}} \right)$ \\
& $ + \frac{5207}{1024} \operatorname{erfc}\left( \sqrt{\tfrac{7}{4} \frac{E_b}{N_0}} \right)  
+ \frac{11}{8192} \operatorname{erfc}\left( \sqrt{\tfrac{57}{32} \frac{E_b}{N_0}} \right)
+ \frac{98003}{131072} \operatorname{erfc}\left( \sqrt{\tfrac{29}{16} \frac{E_b}{N_0}} \right)$  \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-6]$ \\
& $- \delta[k-7] + 3 \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, 0, 3, -1, 3)$ \\ \hline
$\dot{T}(D)$ & $4 D^{256} + \tfrac{145}{16} D^{320} + \tfrac{5}{16} D^{\bm{328}} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $3$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] - \delta[k-5] - 3 \delta[k-6]$ \\
& $+ 3 \delta[k-7] - 3 \delta[k-8]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 0, -1, -3, 3, -3)$ \\ \hline
$\dot{T}(D)$ & $4 D^{256} + \tfrac{3}{4} D^{\bm{312}} + 7 D^{320} + \tfrac{1}{2} D^{328} + \tfrac{5}{16} D^{368} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $82$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-5]$ \\
& $+ 3 \delta[k-6] + \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, 3, 3, 1, 0)$ \\ \hline
$\dot{T}(D)$ & $D^{\bm{200}} + \tfrac{3}{4} D^{240} + 4 D^{256} + \tfrac{15}{4} D^{264}  + \cdots$ \\ [1ex] 
 \hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 35840$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 19$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 4 \delta[k],$ $\mathring{h}_2[k] = 4 \delta[k-1],$ $\mathring{h}_3[k] = 4 \delta[k-2]$ and $\mathring{h}_4[k] = 4 \delta[k-3]$} \\ \hline
\multicolumn{2}{|l|}{Minimum squared Euclidean distance, $d_\text{min}^2 = 64$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 2$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + \delta[k-2] + \delta[k-3] + 2 \delta[k-4] + \delta[k-6] - \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 1, 1, 2, 0, 1, -1)$ \\ \hline
\multirow{2}{*}{$\dot{T}(D)$} & $\tfrac{43}{4} D^{64} + \tfrac{1377}{32} D^{96} + \tfrac{160761}{1024} D^{128} + \tfrac{1883493}{4096} D^{160} + \tfrac{372490023}{262144} D^{192}$ \\
& $ + \tfrac{8512433379}{2097152} D^{224} + \cdots$ \\ \hline
BEP approximation & $\frac{43}{40} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{1377}{320}\operatorname{erfc}\left( \sqrt{\tfrac{3}{2} \frac{E_b}{N_0}} \right)
+ \tfrac{160761}{10240} \operatorname{erfc}\left( \sqrt{2 \frac{E_b}{N_0}} \right)$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filters \# $2$ \& $3$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $2 \delta[k] + 2 \delta[k-1] + 2 \delta[k-2] + \delta[k-3] + \delta[k-4] + \delta[k-5] - \delta[k-7]$ \\
& \& $2 \delta[k] + 2 \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] + 2 \delta[k-6] - \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 2, 1, 1, 1, 0, -1)$ \& $(2, 2, 1, 1, 1, 0, 2, -1)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{43}{4} D^{64} + \tfrac{27}{8} D^{\bm{88}} + \tfrac{81}{4} D^{96} + \tfrac{891}{64} D^{104} + \tfrac{1053}{1024} D^{112} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $18$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + \delta[k-2] + \delta[k-3] + 2 \delta[k-4] - \delta[k-5] + \delta[k-6]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 1, 1, 2, -1, 1, 0)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{43}{4} D^{64} + \tfrac{27}{8} D^{\bm{72}} + \tfrac{81}{64} D^{80} + \tfrac{189}{32} D^{88} + \tfrac{24975}{1024} D^{96} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $19$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + \delta[k-2] + \delta[k-3] + 2 \delta[k-4] + \delta[k-5] + \delta[k-6]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 1, 1, 2, 1, 1, 0)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{43}{4} D^{64} + \tfrac{\bm{81}}{\bm{16}} D^{72} + \tfrac{27}{8} D^{80} + \tfrac{351}{64} D^{88} + \tfrac{3267}{128} D^{96} + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 7168$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 5$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 5 \delta[k],$ $\mathring{h}_2[k] = 5 \delta[k-1],$ $\mathring{h}_3[k] = 5 \delta[k-2]$ and $\mathring{h}_4[k] = 5 \delta[k-3]$} \\ \hline
\multicolumn{2}{|l|}{Minimum squared Euclidean distance, $d_\text{min}^2 = 100$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 2$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + 2 \delta[k-2] + 2 \delta[k-3] + 2 \delta[k-4] + 2 \delta[k-5] - \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 2, 2, 2, 2, 0, -1)$ \\ \hline
\multirow{3}{*}{$\dot{T}(D)$} & $5 D^{100} + 6 D^{120} + \tfrac{1}{2} D^{128} + \tfrac{3}{4} D^{132} + \tfrac{45}{4} D^{140} + \tfrac{35}{16} D^{148} + \tfrac{9}{2} D^{152} + \tfrac{7}{64} D^{156}$ \\
& $+ \tfrac{91}{8} D^{160}+ \tfrac{5}{16} D^{164} + \tfrac{63}{16} D^{168} + \tfrac{189}{16} D^{172} + \tfrac{1}{2} D^{176} + \tfrac{185}{16} D^{180} + \tfrac{645}{256} D^{184}$ \\
& $+ \tfrac{1551}{256} D^{188} + \tfrac{71}{4} D^{192} + \tfrac{35}{32} D^{196} + \tfrac{233}{8} D^{200} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{3}{5}\operatorname{erfc}\left( \sqrt{\tfrac{6}{5} \frac{E_b}{N_0}} \right)
+ \tfrac{1}{20} \operatorname{erfc}\left( \sqrt{\tfrac{32}{25} \frac{E_b}{N_0}} \right)
+ \tfrac{3}{40} \operatorname{erfc}\left( \sqrt{\tfrac{33}{25} \frac{E_b}{N_0}} \right)$ \\
 & $+ \cdots + \frac{71}{40} \operatorname{erfc}\left( \sqrt{\tfrac{48}{25} \frac{E_b}{N_0}} \right)
+ \tfrac{35}{320}\operatorname{erfc}\left( \sqrt{\tfrac{49}{25} \frac{E_b}{N_0}} \right)
+ \tfrac{283}{80} \operatorname{erfc}\left( \sqrt{2 \frac{E_b}{N_0}} \right)$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + 2 \delta[k-2] + 2 \delta[k-3] + 2 \delta[k-4] + \delta[k-5] - 2 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 2, 2, 2, 1, 0, -2)$ \\ \hline
$\dot{T}(D)$ & $5 D^{100} + 6 D^{120} + \tfrac{3}{4} D^{\bm{124}} + \tfrac{1}{2} D^{136} + \tfrac{45}{4} D^{140} + \tfrac{7}{2} D^{144} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $3$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + 2 \delta[k-2] + 2 \delta[k-3] + 2 \delta[k-4] + 2 \delta[k-5] + \delta[k-6]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 2, 2, 2, 2, 1, 0)$ \\ \hline
$\dot{T}(D)$ & $5 D^{100} + \bm{7} D^{120} + \tfrac{281}{16} D^{140} + \tfrac{451}{16} D^{160} + \tfrac{10425}{256} D^{180} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $5$} \\ \hline
$\mathring{h}_0[k]$ & $2 \delta[k] + 2 \delta[k-1] + 2 \delta[k-2] + \delta[k-3] + 2 \delta[k-4] + 2 \delta[k-5] + 2 \delta[k-6]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 2, 1, 2, 2, 2, 0)$ \\ \hline
$\dot{T}(D)$ & $5 D^{100} + D^{\bm{104}} + \tfrac{3}{4} D^{108} + \tfrac{1}{2} D^{112} + \tfrac{5}{8} D^{116} + \tfrac{105}{16} D^{120} + \cdots$ \\ [1ex] 
 \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 71680$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 62$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 7 \delta[k],$ $\mathring{h}_2[k] = 7 \delta[k-1],$ $\mathring{h}_3[k] = 7 \delta[k-2]$ and $\mathring{h}_4[k] = 7 \delta[k-3]$} \\ \hline
\multicolumn{2}{|l|}{Minimum squared Euclidean distance, $d_\text{min}^2 = 196$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 2$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filters \# $1$ \& $2$} \\ \hline
\multirow{3}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 2 \delta[k-3] + 3 \delta[k-4] + 2 \delta[k-5]$ \\
 & $+ \delta[k-6] - 2 \delta[k-7]$ \& $3 \delta[k] + 3 \delta[k-1]$ \\
 & $+ 2 \delta[k-2] + 2 \delta[k-3] + 3 \delta[k-4] + \delta[k-5] + 3 \delta[k-6] - 2 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 2, 3, 2, 1, -2)$ \& $(3, 3, 2, 2, 3, 1, 3, -2)$ \\ \hline
\multirow{2}{*}{$\dot{T}(D)$} & $5 D^{196} + 4 D^{224} + \tfrac{89}{16} D^{252} + \tfrac{37}{4} D^{280} + \tfrac{4265}{256} D^{308} + \tfrac{1369}{64} D^{336}$ \\
& $ + \tfrac{124889}{4096} D^{364} + \tfrac{55849}{1024} D^{392} + \tfrac{3615161}{65536} D^{420} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{2}{5}\operatorname{erfc}\left( \sqrt{\tfrac{8}{7} \frac{E_b}{N_0}} \right)
+ \tfrac{89}{160} \operatorname{erfc}\left( \sqrt{\tfrac{9}{7} \frac{E_b}{N_0}} \right)
+ \tfrac{37}{40} \operatorname{erfc}\left( \sqrt{\tfrac{10}{7} \frac{E_b}{N_0}} \right)$ \\
 & $+ \cdots + \frac{1369}{640} \operatorname{erfc}\left( \sqrt{\tfrac{12}{7} \frac{E_b}{N_0}} \right)
+ \tfrac{124889}{40960}\operatorname{erfc}\left( \sqrt{\tfrac{13}{7} \frac{E_b}{N_0}} \right)
+ \tfrac{55849}{10240} \operatorname{erfc}\left( \sqrt{\tfrac{14}{7} \frac{E_b}{N_0}} \right)$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filters \# $3, 4, 5, 6, 7$ \& $8$ } \\ \hline
\multirow{3}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 2 \delta[k-4] + 2 \delta[k-5]$ \\
 & $- \delta[k-6] - 2 \delta[k-7]$ \& $\cdots$ \& $3 \delta[k] + 3 \delta[k-1]$ \\
 & $+ 2 \delta[k-2] + 2 \delta[k-3] + 2 \delta[k-4] - \delta[k-5] + 3 \delta[k-6] - 3 \delta[k-7]$ \\ \hline
\multirow{2}{*}{$\mathring{\bm{h}}_0$} & $(3, 3, 3, 3, 2, 2, -1, -2)$ \& $(3, 3, 3, 2, 2, 2, -1, -3)$ \& $(3, 3, 3, 2, 2, 1, -2, -3)$\\ 
 & \& $(3, 3, 3, 1, 2, 2, -2, -3)$ \& $(3, 3, 2, 2, 2, 1, -3, -3)$ \& $(3, 3, 2, 2, 2, -1, 3, -3)$\\ \hline
$\dot{T}(D)$ & $5 D^{196} + 4 D^{224} + \tfrac{1}{2} D^{\bm{248}} + \tfrac{9}{2} D^{252} + \tfrac{1}{2} D^{256} + \tfrac{5}{4} D^{276} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $62$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 2 \delta[k-2] + 2 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-5]$ \\
 & $+ 2 \delta[k-6] + \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 2, 2, 3, 3, 2, 1)$ \\ \hline
$\dot{T}(D)$ & $5 D^{196} + D^{\bm{200}} + \tfrac{3}{4} D^{204} + \tfrac{1}{2} D^{208} + \tfrac{5}{16} D^{212} + \tfrac{3}{16} D^{216} + \tfrac{7}{64} D^{220} + \cdots$ \\ [1ex] \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 10752$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 7$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 7 \delta[k],$ $\mathring{h}_2[k] = 7 \delta[k-1],$ $\mathring{h}_3[k] = 7 \delta[k-2]$ and $\mathring{h}_4[k] = 7 \delta[k-3]$} \\ \hline
\multicolumn{2}{|l|}{Minimum squared Euclidean distance, $d_\text{min}^2 = 196$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 2$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
$\mathring{h}_0[k]$ & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] - 2 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, 0, 0, -2)$ \\ \hline
\multirow{2}{*}{$\dot{T}(D)$} & $5 D^{196} + 5 D^{224} + \tfrac{15}{2} D^{252} + \tfrac{3}{4} D^{276} + 6 D^{280} + \tfrac{3}{4} D^{284} + \tfrac{7}{2} D^{304} + \tfrac{85}{16} D^{308}$ \\
& $ + \tfrac{7}{2} D^{312} + \tfrac{205}{16} D^{332}  + \tfrac{83}{16} D^{336} + \tfrac{105}{16} D^{340} + \tfrac{5}{16} D^{356} + \tfrac{113}{16} D^{360} + \tfrac{15}{4} D^{364} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{1}{2}\operatorname{erfc}\left( \sqrt{\tfrac{8}{7} \frac{E_b}{N_0}} \right)
+ \tfrac{3}{4} \operatorname{erfc}\left( \sqrt{\tfrac{9}{7} \frac{E_b}{N_0}} \right)
+ \tfrac{3}{40} \operatorname{erfc}\left( \sqrt{\tfrac{69}{49} \frac{E_b}{N_0}} \right)$ \\
 & $+ \cdots + \frac{1}{32} \operatorname{erfc}\left( \sqrt{\tfrac{89}{49} \frac{E_b}{N_0}} \right)
+ \tfrac{113}{160}\operatorname{erfc}\left( \sqrt{\tfrac{90}{49} \frac{E_b}{N_0}} \right)
+ \tfrac{3}{8} \operatorname{erfc}\left( \sqrt{\tfrac{13}{7} \frac{E_b}{N_0}} \right)$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$ } \\ \hline
$\mathring{h}_0[k]$ & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 2 \delta[k-5]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, 2, 0, 0)$ \\ \hline
$\dot{T}(D)$ & $5 D^{196} + 5 D^{224} + \tfrac{15}{2} D^{252} + D^{\bm{272}} + 6 D^{280} + \tfrac{1}{2} D^{288} + \tfrac{21}{4} D^{300} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $3$ } \\ \hline
$\mathring{h}_0[k]$ & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 2 \delta[k-3] + 3 \delta[k-4] - 3 \delta[k-6]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 2, 3, 0, -3, 0)$ \\ \hline
$\dot{T}(D)$ & $5 D^{196} + 5 D^{224} + \bm{9} D^{252} + 12 D^{280} + \tfrac{255}{16} D^{308} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $7$} \\ \hline
$\mathring{h}_0[k]$ & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-4] + 3 \delta[k-5] + 2 \delta[k-6]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 0, 3, 3, 2, 0)$ \\ \hline
$\dot{T}(D)$ & $5 D^{196} + D^{\bm{200}} + \tfrac{3}{4} D^{204} + \tfrac{1}{2} D^{208} + \tfrac{5}{16} D^{212} + \tfrac{3}{16} D^{216} + \tfrac{27}{64} D^{220} + \cdots$ \\ [1ex] \hline
\end{tabular}
\end{table}

% Table 5

\begin{table}[H]%[!htbp]%[H]
\caption{Selected rate-$5/4$ NSMs, with simple filters' coefficients, with common filter $\bm{h}_0$ pattern $\bm{\pi}_0 = (3, 3, 3, 3, 3, 3, 3, 1),$ arranged in a decreasing performance order, starting from the best one. Relative degradation in performance due to distance reduction or/and multiplicity increase when moving from one filter to the next is emphasized in bold.}
\label{table:NSMs Rate-5/4 Filter Pattern (3, 3, 3, 3, 3, 3, 3, 1)}
\centering
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 2048$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 4$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 8 \delta[k],$ $\mathring{h}_2[k] = 8 \delta[k-1],$ $\mathring{h}_3[k] = 8 \delta[k-2]$ and $\mathring{h}_4[k] = 8 \delta[k-3]$} \\ \hline
\multicolumn{2}{|l|}{Minimum squared Euclidean distance, $d_\text{min}^2 = 256$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 2$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-5]$ \\
 & $+ 3 \delta[k-6] - \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, 3, 3, -1)$ \\ \hline
$\dot{T}(D)$ & $5 D^{256} + \tfrac{145}{16} D^{320} + \tfrac{7297}{256} D^{384} + \tfrac{222369}{4096} D^{448} + \tfrac{6356785}{65536} D^{512} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{145}{160}\operatorname{erfc}\left( \sqrt{\tfrac{5}{4} \frac{E_b}{N_0}} \right)
+ \tfrac{7297}{2560} \operatorname{erfc}\left( \sqrt{\tfrac{3}{2} \frac{E_b}{N_0}} \right)$ \\
 & $+ \tfrac{222369}{40960} \operatorname{erfc}\left( \sqrt{\tfrac{7}{4} \frac{E_b}{N_0}} \right)
 + \tfrac{6356785}{655360} \operatorname{erfc}\left( \sqrt{2 \frac{E_b}{N_0}} \right)$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$ } \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-5]$ \\
& $- \delta[k-6] - 3 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, 3, -1, -3)$ \\ \hline
$\dot{T}(D)$ & $5 D^{256} + \tfrac{1}{2} D^{\bm{304}} + 7 D^{320} + \tfrac{5}{4} D^{336} + \tfrac{7}{64} D^{352} + \tfrac{35}{16} D^{368} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $3$ } \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-5]$ \\
 & $+ \delta[k-6] - 3 \delta[k-7]$ \\
\hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, 3, 1, -3)$ \\ \hline
$\dot{T}(D)$ & $5 D^{256} + \tfrac{3}{4} D^{\bm{288}} + \tfrac{117}{16} D^{320} + \tfrac{283}{64} D^{352} + \tfrac{4529}{256} D^{384} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $4$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $3 \delta[k] + 3 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-5]$ \\
 & $+ 3 \delta[k-6] + \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(3, 3, 3, 3, 3, 3, 3, 1)$ \\ \hline
$\dot{T}(D)$ & $5 D^{256} + D^{\bm{272}} + \tfrac{3}{4} D^{288} + \tfrac{1}{2} D^{304} + \tfrac{117}{16} D^{320} + \tfrac{87}{16} D^{336} + \cdots$ \\ [1ex] \hline
\end{tabular}
\end{table}

% Table 6

\begin{table}[H]%[!htbp]%[H]
\caption{Selected rate-$5/4$ NSMs, with simple filters' coefficients, with common filter $\bm{h}_0$ pattern $\bm{\pi}_0 = (4, 4, 4, 4, 3, 3, 3, 3),$ arranged in a decreasing performance order, starting from the best one. Relative degradation in performance due to distance reduction or/and multiplicity increase when moving from one filter to the next is emphasized in bold.}
\label{table:NSMs Rate-5/4 Filter Pattern (4, 4, 4, 4, 3, 3, 3, 3)}
\centering
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 17920$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 28$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 10 \delta[k],$ $\mathring{h}_2[k] = 10 \delta[k-1],$ $\mathring{h}_3[k] = 10 \delta[k-2]$ and $\mathring{h}_4[k] = 10 \delta[k-3]$} \\ \hline
\multicolumn{2}{|l|}{Minimum squared Euclidean distance, $d_\text{min}^2 = 400$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 2$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filters \# $1, 2, 3$ \& $4$ } \\ \hline
\multirow{3}{*}{$\mathring{h}_0[k]$} & $4 \delta[k] + 4 \delta[k-1] + 4 \delta[k-2] + 4 \delta[k-3] + 3 \delta[k-4] + 3 \delta[k-5]$ \\
 & $- 3 \delta[k-6] - 3 \delta[k-7]$ \& $\cdots$ \& $4 \delta[k] + 4 \delta[k-1]$ \\
 & $+ 3 \delta[k-2] + 3 \delta[k-3] + 3 \delta[k-4] - 3 \delta[k-5] + 4 \delta[k-6] - 4 \delta[k-7]$ \\ \hline
\multirow{2}{*}{$\mathring{\bm{h}}_0$} & $(4, 4, 4, 4, 3, 3, -3, -3)$ \& $(4, 4, 4, 3, 3, 3, -3, -4)$\\ 
 &  \& $(4, 4, 3, 3, 3, 3, -4, -4)$ \& $(4, 4, 3, 3, 3, -3, 4, -4)$ \\ \hline
\multirow{2}{*}{$\dot{T}(D)$} & $5 D^{400} + 5 D^{480} + \tfrac{183}{16} D^{560} + \tfrac{733}{32} D^{640} + \tfrac{9453}{256} D^{720} + \tfrac{539}{8} D^{800}$ \\
& $ + \tfrac{340371}{4096} D^{880} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{1}{2}\operatorname{erfc}\left( \sqrt{\tfrac{6}{5} \frac{E_b}{N_0}} \right)
+ \tfrac{183}{160} \operatorname{erfc}\left( \sqrt{\tfrac{7}{5} \frac{E_b}{N_0}} \right)
+ \tfrac{733}{320} \operatorname{erfc}\left( \sqrt{\tfrac{8}{5} \frac{E_b}{N_0}} \right)$ \\
 & $+ \tfrac{9453}{2560}\operatorname{erfc}\left( \sqrt{\tfrac{9}{5} \frac{E_b}{N_0}} \right)
+ \tfrac{539}{80} \operatorname{erfc}\left( \sqrt{2 \frac{E_b}{N_0}} \right)$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $5$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $4 \delta[k] + 4 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 4 \delta[k-4] - 4 \delta[k-5]$ \\
 & $+ 3 \delta[k-6] - 3 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 3, 3, 4, -4, 3, -3)$ \\ \hline
$\dot{T}(D)$ & $5 D^{400} + 5 D^{480} + \tfrac{\bm{207}}{\bm{16}} D^{560} + \tfrac{813}{32} D^{640} + \tfrac{10437}{256} D^{720} + \tfrac{1155}{256} D^{800} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filters \# $6$ \& $7$ } \\ \hline
\multirow{3}{*}{$\mathring{h}_0[k]$} & $4 \delta[k] + 4 \delta[k-1] + 4 \delta[k-2] + 3 \delta[k-3] + 4 \delta[k-4] - 3 \delta[k-5]$ \\
 & $- 3 \delta[k-6] + 3 \delta[k-7]$ \& $4 \delta[k] + 4 \delta[k-1]$ \\
 & $+ 3 \delta[k-2] + 3 \delta[k-3] + 4 \delta[k-4] - 3 \delta[k-5] + 3 \delta[k-6] - 4 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 4, 3, 4, -3, -3, 3)$ \& $(4, 4, 3, 3, 4, -3, 3, -4)$ \\ \hline
$\dot{T}(D)$ & $5 D^{400} + \tfrac{1}{2} D^{\bm{472}} + 4 D^{480} + \tfrac{1}{2} D^{488} + \tfrac{7}{64} D^{544} + \tfrac{5}{4} D^{552} + \tfrac{279}{32} D^{560} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $28$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $4 \delta[k] + 4 \delta[k-1] + 3 \delta[k-2] + 3 \delta[k-3] + 4 \delta[k-4] + 4 \delta[k-5]$ \\
 & $+ 3 \delta[k-6] + 3 \delta[k-7]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(4, 4, 3, 3, 4, 4, 3, 3)$ \\ \hline
$\dot{T}(D)$ & $\bm{8} D^{400} + 12 D^{480} + 25 D^{560} + \tfrac{171}{4} D^{640} + \tfrac{3711}{64} D^{720} + \tfrac{8063}{64} D^{800} + \cdots$ \\ [1ex] \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 112640$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 70$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 3 \delta[k],$ $\mathring{h}_2[k] = 3 \delta[k-1],$ $\mathring{h}_3[k] = 3 \delta[k-2]$ and $\mathring{h}_4[k] = 3 \delta[k-3]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 36$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 4$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$ } \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] - \delta[k-7]$ \\
 & $ + \delta[k-8] + \delta[k-9] - \delta[k-10] $ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 1, 1, 0, 0, -1, 1, 1, -1, 0)$ \\ \hline
\multirow{2}{*}{$\dot{T}(D)$} & $5 D^{36} + 9 D^{48} + \tfrac{3}{2} D^{52} + D^{56} + \tfrac{1735}{64} D^{60} + \tfrac{3733}{256} D^{64} + \tfrac{47149}{4096} D^{68}$ \\
& $+ \tfrac{128025}{2048} D^{72} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{9}{10}\operatorname{erfc}\left( \sqrt{\tfrac{4}{3} \frac{E_b}{N_0}} \right)
+ \tfrac{3}{20} \operatorname{erfc}\left( \sqrt{\tfrac{13}{9} \frac{E_b}{N_0}} \right)
+ \tfrac{1}{10} \operatorname{erfc}\left( \sqrt{\tfrac{14}{9} \frac{E_b}{N_0}} \right)$ \\
 & $+ \cdots + \tfrac{3733}{2560}\operatorname{erfc}\left( \sqrt{\tfrac{16}{9} \frac{E_b}{N_0}} \right)
 + \tfrac{47149}{40960}\operatorname{erfc}\left( \sqrt{\tfrac{17}{9} \frac{E_b}{N_0}} \right)
+ \tfrac{128025}{20480} \operatorname{erfc}\left( \sqrt{2 \frac{E_b}{N_0}} \right)$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filters \# $2$ \& $3$ } \\ \hline
\multirow{3}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] + \delta[k-5]$ \\
 & $- \delta[k-9] + \delta[k-10] - \delta[k-11]$ \& $\delta[k] + \delta[k-1] + \delta[k-2]$ \\
 & $+ \delta[k-3] + \delta[k-4] - \delta[k-7] + \delta[k-9] - \delta[k-10] - \delta[k-11]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 1, 1, 1, 0, 0, 0, -1, 1, -1)$ \& $(1, 1, 1, 1, 1, 0, 0, -1, 0, 1, -1, -1)$ \\ \hline
$\dot{T}(D)$ & $5 D^{36} + 9 D^{48} + \tfrac{3}{2} D^{52} + \tfrac{\bm{19}}{\bm{16}} D^{56} + \tfrac{437}{16} D^{60} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $69$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-4] + \delta[k-5] + \delta[k-6]$ \\
 & $- \delta[k-8] - \delta[k-9] - \delta[k-10]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 0, 1, 1, 1, 0, -1, -1, -1, 0)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{256}{1323} D^{\bm{24}} + \tfrac{2273095}{333396} D^{36} + \tfrac{593525797}{2800564} D^{48} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $70$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-4] + \delta[k-5] + \delta[k-6]$ \\
 & $+ \delta[k-8] + \delta[k-9] + \delta[k-10]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 0, 1, 1, 1, 0, 1, 1, 1, 0)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{\bm{16}}{\bm{9}} D^{24} + \tfrac{635}{36} D^{36} + \tfrac{28087}{432} D^{48} + \cdots$ \\ [1ex] \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 3041280$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 1171$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 4 \delta[k],$ $\mathring{h}_2[k] = 4 \delta[k-1],$ $\mathring{h}_3[k] = 4 \delta[k-2]$ and $\mathring{h}_4[k] = 4 \delta[k-3]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 64$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 4$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$ } \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $2 \delta[k] + 2 \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] + \delta[k-6]$ \\
 & $ - \delta[k-7] + \delta[k-8] - \delta[k-10] + \delta[k-11]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 1, 1, 1, 0, 1, -1, 1, 0, -1, 1)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{31}{4} D^{64} + 24 D^{96} + \tfrac{567}{64} D^{104} + \tfrac{891}{64} D^{112} + \tfrac{729}{32} D^{120} + \tfrac{88815}{1024} D^{128} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{31}{40} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{12}{5}\operatorname{erfc}\left( \sqrt{\tfrac{3}{2} \frac{E_b}{N_0}} \right)
+ \tfrac{567}{640} \operatorname{erfc}\left( \sqrt{\tfrac{13}{8} \frac{E_b}{N_0}} \right)
+ \tfrac{891}{640} \operatorname{erfc}\left( \sqrt{\tfrac{7}{4} \frac{E_b}{N_0}} \right)$ \\
 & $+ \tfrac{729}{320}\operatorname{erfc}\left( \sqrt{\tfrac{15}{8} \frac{E_b}{N_0}} \right)
 + \tfrac{88815}{10240}\operatorname{erfc}\left( \sqrt{2 \frac{E_b}{N_0}} \right)$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $2$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $2 \delta[k] + 2 \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] - \delta[k-6]$ \\
 & $- \delta[k-7] + \delta[k-8] + \delta[k-10] - \delta[k-11]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 1, 1, 1, 0, -1, -1, 1, 0, 1, -1)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{31}{4} D^{64} + 24 D^{96} + \tfrac{567}{64} D^{104} + \tfrac{\bm{2187}}{\bm{128}} D^{112} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $3$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $2 \delta[k] + 2 \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] + \delta[k-6]$ \\
 & $- \delta[k-7] - \delta[k-8] + \delta[k-10] - \delta[k-11]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 2, 1, 1, 1, 0, 1, -1, -1, 0, 1, -1)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{31}{4} D^{64} + 24 D^{96} + \tfrac{\bm{891}}{\bm{64}} D^{104} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1170$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $2 \delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + 2 \delta[k-4] + \delta[k-5]$ \\
 & $+ \delta[k-6] + \delta[k-7] + \delta[k-8] + \delta[k-9]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 1, 1, 1, 2, 1, 1, 1, 1, 1, 0, 0)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{7}{4} D^{\bm{48}} + \tfrac{5}{4} D^{56} + \tfrac{137}{16} D^{64} + \tfrac{21}{16} D^{72} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1171$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + 2 \delta[k-4] + 2 \delta[k-5]$ \\
 & $+ \delta[k-6] + \delta[k-7] + \delta[k-8] + \delta[k-9]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 1, 2, 2, 1, 1, 1, 1, 0, 0)$ \\ \hline
$\dot{T}(D)$ & $\bm{3} D^{48} + \tfrac{31}{4} D^{64} + \tfrac{879}{32} D^{80} + \cdots$ \\ [1ex] \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 65536$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 102$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 4 \delta[k],$ $\mathring{h}_2[k] = 4 \delta[k-1],$ $\mathring{h}_3[k] = 4 \delta[k-2]$ and $\mathring{h}_4[k] = 4 \delta[k-3]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 64$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 8$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filters \# $1$ \& $2$} \\ \hline
\multirow{5}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] + \delta[k-5] - \delta[k-6]$ \\
 & $ - \delta[k-7] + \delta[k-8] - \delta[k-9] + \delta[k-10] - \delta[k-11] + \delta[k-12]$ \\ 
 & $ - \delta[k-13] - \delta[k-14] + \delta[k-15]$ \& $\delta[k] + \delta[k-1] + \delta[k-2]$ \\ 
 & $ + \delta[k-3] + \delta[k-4] + \delta[k-5] - \delta[k-6] - \delta[k-7] + \delta[k-8] - \delta[k-9] $ \\
 & $ + \delta[k-10] - \delta[k-11] - \delta[k-12] + \delta[k-13] + \delta[k-14] - \delta[k-15]$ \\ \hline
 \multirow{2}{*}{$\mathring{\bm{h}}_0$} & $(1, 1, 1, 1, 1, 1, -1, -1, 1, -1, 1, -1, 1, -1, -1, 1)$ \\
 & \& $(1, 1, 1, 1, 1, 1, -1, -1, 1, -1, 1, -1, -1, 1, 1, -1)$\\ \hline
\multirow{2}{*}{$\dot{T}(D)$} & $5 D^{64} + 16 D^{96} + \tfrac{729}{4} D^{128} + \tfrac{32539}{32} D^{160} + \tfrac{2960873}{512} D^{192} + \tfrac{7920957}{256} D^{224}$ \\
& $ + \tfrac{2670384917}{16384} D^{256}+ \tfrac{6784790093}{8192} D^{288} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{1}{2} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{8}{5}\operatorname{erfc}\left( \sqrt{\tfrac{3}{2} \frac{E_b}{N_0}} \right)
+ \tfrac{729}{40} \operatorname{erfc}\left( \sqrt{2 \frac{E_b}{N_0}} \right)
+ \tfrac{32539}{320} \operatorname{erfc}\left( \sqrt{\tfrac{5}{2} \frac{E_b}{N_0}} \right)$ \\
 & $+ \cdots + \tfrac{2670384917}{163840}\operatorname{erfc}\left( \sqrt{4 \frac{E_b}{N_0}} \right)
+ \tfrac{6784790093}{81920} \operatorname{erfc}\left( \sqrt{\tfrac{9}{2} \frac{E_b}{N_0}} \right)$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $3$ } \\ \hline
\multirow{3}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] + \delta[k-5] - \delta[k-6]$ \\
 & $- \delta[k-7] + \delta[k-8] + \delta[k-9] + \delta[k-10] + \delta[k-11] - \delta[k-12]$ \\
 & $ - \delta[k-13] + \delta[k-14] + \delta[k-15]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 1, 1, 1, -1, -1, 1, 1, 1, 1, -1, -1, 1, 1)$ \\ \hline
$\dot{T}(D)$ & $5 D^{64} + 16 D^{96} + \tfrac{\bm{308689}}{\bm{1600}} D^{128} + \tfrac{3412629}{3200} D^{160} + \tfrac{3107454497}{512000} D^{192} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $101$} \\ \hline
\multirow{3}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] + \delta[k-5] + \delta[k-6]$ \\
 & $+ \delta[k-7] + \delta[k-8] + \delta[k-9] + \delta[k-10] - \delta[k-11] + \delta[k-12]$ \\
 & $ + \delta[k-13] + \delta[k-14] - \delta[k-15]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, -1, 1, 1, 1, -1)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{7}{4} D^{\bm{48}} + \tfrac{1417}{196} D^{64} + \tfrac{775}{64} D^{80} + \tfrac{88785}{1568} D^{96} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $102$} \\ \hline
\multirow{3}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-4] + \delta[k-5] + \delta[k-6]$ \\
 & $+ \delta[k-7] + \delta[k-8] + \delta[k-9] + \delta[k-10] + \delta[k-11] + \delta[k-12]$ \\
 & $ + \delta[k-13] + \delta[k-14] + \delta[k-15]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1)$ \\ \hline
$\dot{T}(D)$ & $\tfrac{16}{9} D^{\bm{32}} + \tfrac{1232}{27} D^{64} + \tfrac{451412}{729} D^{96} + \cdots$ \\ [1ex] \hline
\end{tabular}
\begin{tabular}{|c|c|} 
\hline
\multicolumn{2}{|l|}{\# of simple $h_0[k]$ filters $ = 59637760$} \\ \hline
\multicolumn{2}{|l|}{\# of non equivalent $h_0[k]$ filters $ = 17148$} \\ \hline
\multicolumn{2}{|l|}{$\mathring{h}_1[k] = 4 \delta[k],$ $\mathring{h}_2[k] = 4 \delta[k-1],$ $\mathring{h}_3[k] = 4 \delta[k-2]$ and $\mathring{h}_4[k] = 4 \delta[k-3]$} \\ \hline
\multicolumn{2}{|l|}{Best minimum squared Euclidean distance, $d_\text{min}^2 = 64$} \\ \hline
\multicolumn{2}{|l|}{Number of trellis states $ = 8$} \\  [0.5ex]
\hline\hline
\multicolumn{2}{|c|}{Filter \# $1$} \\ \hline
\multirow{2}{*}{$\mathring{h}_0[k]$} & $2 \delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-5] + \delta[k-6] - \delta[k-7]$ \\
 & $ + \delta[k-9] + \delta[k-10] + \delta[k-11] - \delta[k-13] - \delta[k-14] + \delta[k-15]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(2, 1, 1, 1, 0, 1, 1, -1, 0, 1, 1, 1, 0, -1, -1, 1)$ \\ \hline
\multirow{2}{*}{$\dot{T}(D)$} & $6 D^{64} + 21 D^{96} + \tfrac{891}{32} D^{120} + \tfrac{8907}{64} D^{128} + \tfrac{11637}{256} D^{136} + \tfrac{129033}{4096} D^{144}$ \\
& $ + \tfrac{617949}{4096} D^{152}+ \tfrac{9645415}{16384} D^{160} + \cdots$ \\ \hline
\multirow{2}{*}{BEP approximation} & $\frac{3}{5} \operatorname{erfc}\left( \sqrt{\frac{E_b}{N_0}} \right)
+ \tfrac{21}{10}\operatorname{erfc}\left( \sqrt{\tfrac{3}{2} \frac{E_b}{N_0}} \right)
+ \tfrac{891}{320} \operatorname{erfc}\left( \sqrt{2 \frac{E_b}{N_0}} \right)
+ \tfrac{8907}{640} \operatorname{erfc}\left( \sqrt{\tfrac{17}{8} \frac{E_b}{N_0}} \right)$ \\
 & $+ \cdots + \tfrac{617949}{40960}\operatorname{erfc}\left( \sqrt{\tfrac{19}{8} \frac{E_b}{N_0}} \right)
+ \tfrac{9645415}{163840} \operatorname{erfc}\left( \sqrt{\tfrac{5}{2} \frac{E_b}{N_0}} \right)$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filters \# $2$ \& $3$} \\ \hline
\multirow{3}{*}{$\mathring{h}_0[k]$} & $2 \delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-5] + \delta[k-6] - \delta[k-7]$ \\
 & $ + \delta[k-9] - \delta[k-10] + \delta[k-11] - \delta[k-13] + \delta[k-14] + \delta[k-15]$ \\ 
 & \& $ 2 \delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + \delta[k-5] + \delta[k-6] - \delta[k-7] $ \\
 & $ + \delta[k-9] - \delta[k-10] - \delta[k-11] - \delta[k-13] + \delta[k-14] - \delta[k-15]$ \\ \hline
 \multirow{2}{*}{$\mathring{\bm{h}}_0$} & $(2, 1, 1, 1, 0, 1, 1, -1, 0, 1, -1, 1, 0, -1, 1, 1)$ \\
 & \& $(2, 1, 1, 1, 0, 1, 1, -1, 0, 1, -1, -1, 0, -1, 1, -1)$\\ \hline
$\dot{T}(D)$ & $6 D^{64} + 21 D^{96} + \tfrac{891}{32} D^{120} + \tfrac{\bm{17409}}{\bm{128}} D^{128} + \tfrac{11637}{256} D^{136} + \tfrac{108621}{4096} D^{144} + \cdots$ \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{$\vdots$} \\ [0.5ex] 
\hline\hline
\multicolumn{2}{|c|}{Filter \# $17148$} \\ \hline
\multirow{3}{*}{$\mathring{h}_0[k]$} & $\delta[k] + \delta[k-1] + \delta[k-2] + \delta[k-3] + 2 \delta[k-4] + \delta[k-5] + \delta[k-6]$ \\
 & $+ \delta[k-7] + \delta[k-8] + \delta[k-9] + \delta[k-10] + \delta[k-11] + \delta[k-12]$ \\ \hline
$\mathring{\bm{h}}_0$ & $(1, 1, 1, 1, 2, 1, 1, 1, 1, 1, 1, 1, 1, 0, 0, 0)$ \\ \hline
$\dot{T}(D)$ & $D^{\bm{40}} + \tfrac{1}{2} D^{48} + \tfrac{3}{16} D^{56} + \tfrac{77}{8} D^{64} + \tfrac{2573}{256} D^{72} + \tfrac{5169}{512} D^{80} + \tfrac{36391}{4096} D^{88} + \cdots$ \\ [1ex] \hline
\end{tabular}
